Learning Fair Representations via Rate-Distortion Maximization

Text representations learned by machine learning models often encode undesirable demographic information of the user. Predictive models based on these representations can rely on such information, resulting in biased decisions. We present a novel debiasing technique, Fairness-aware Rate Maximization (FaRM), that removes protected information by making representations of instances belonging to the same protected attribute class uncorrelated, using the rate-distortion function. FaRM is able to debias representations with or without a target task at hand. FaRM can also be adapted to remove information about multiple protected attributes simultaneously. Empirical evaluations show that FaRM achieves state-of-the-art performance on several datasets, and learned representations leak significantly less protected attribute information against an attack by a non-linear probing network.

==> figures/dataset_reduction_dial.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\large Dataset fraction},
    ylabel={\large Leakage (\textit{gender})},
    xmin=0.05, xmax=1,
    ymin=50, ymax=80,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={20, 30, 40, 50, 55, 60, 65, 70, 75, 80, 90, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

\addplot[
    color=red,
    mark=*,
    ]
    coordinates {
    (0.05, 74.7384820832406)
    (0.1, 70.15357222345871)
    (0.2, 68.55107945693301)
    (0.3, 64.67838860449588)
    (0.4, 62.96461161807255)
    (0.5, 61.13955041175161)
    (0.6, 59.42577342532829)
    (0.7, 58.446472290229245)
    (0.8, 57.26685955931449)
    (0.9, 55.04117516136212)
    (1.0, 53.9)
    };
    % \legend{NeurIPS}
\end{axis}
\label{position-wise}
\end{tikzpicture}

==> figures/dataset_reduction_glove.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    %title={Position-wise accuracy},
    xlabel={\large Dataset fraction},
    ylabel={\large $\Delta$F1 (gender)},
    xmin=0.05, xmax=1,
    ymin=0, ymax=30,
    xtick={0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={5, 10, 15, 20, 25, 30, 40, 50, 55, 60, 65, 70, 75, 80, 90, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east,
     x dir=reverse,
]

\addplot[
    color=black,
    mark=o,
    ]
    coordinates {
    (0.05, 74.7384820832406 - 50.18918317382595)
    (0.1, 70.15357222345871 - 50.18918317382595)
    (0.2, 68.55107945693301 - 50.18918317382595)
    (0.3, 64.67838860449588 - 50.18918317382595)
    (0.4, 62.96461161807255 - 50.18918317382595)
    (0.5, 61.13955041175161 - 50.18918317382595)
    (0.6, 59.42577342532829 - 50.18918317382595)
    (0.7, 58.446472290229245 - 50.18918317382595)
    (0.8, 57.26685955931449 - 50.18918317382595)
    (0.9, 55.04117516136212 - 50.18918317382595)
    (1.0, 53.9 - 50.18918317382595)
    };
    
% \addplot[
%     color=red,
%     mark=*,
%     ]
%     coordinates {
%     (0.05, 67.08377026700008)
%     (0.1, 63.91667338872308)
%     (0.2, 63.97918851335)
%     (0.3, 61.97467129144147)
%     (0.4, 60.78486730660644)
%     (0.5, 59.43373396789546)
%     (0.6, 58.50609018310882)
%     (0.7, 60.11333387109785)
%     (0.8, 59.57590546099862)
%     (0.9, 61.44833427442123)
%     (1.0, 55.6)
%     };
    
\end{axis}
\label{position-wise}
\end{tikzpicture}

==> figures/label-corruption-constrained.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % title={\Large Constrained},
    xlabel={\Large Corruption ratio},
    % ylabel={\large $\Delta$F1 ($g$)},
    xmin=0.0, xmax=0.5,
    ymin=0, ymax=2,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={0.4, 0.8, 1.2, 1.6},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

\addplot[
    color=black,
    mark=*,
    ]
    coordinates {
    (0.5, 63.20765327387844 - 62.266872200647036)
    (0.4, 63.91290828376921 - 63.20765327387844) % - 62.491812822938655)
    (0.3, 63.70384582305112 - 63.20765327387844)
    (0.2, 63.20765327387844 - 62.68830507241103)
    (0.1, 63.20765327387844 - 62.91787682516159)
    (0, 0.0)
    % (0.5, 291.3035418378992)
    % (0.4, 289.9041021362144)
    % (0.3, 294.5277103336555)
    % (0.2, 296.92636106490454)
    % (0.1, 297.1121949397909)
    % (0, 297.29351103595855)
    };
    % \legend{NeurIPS}
\end{axis}
\label{position-wise}
\end{tikzpicture}

==> figures/label-corruption-unconstrained.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    % title={\Large Unconstrained},
    xlabel={\Large Corruption ratio},
    ylabel={\Large $\Delta$F1 (\%)},
    xmin=0.0, xmax=0.5,
    ymin=0, ymax=50,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={10, 20, 30, 40},
    ymajorgrids=true,
    grid style=dashed,
    legend pos=outer north east
]

\addplot[
    color=black,
    mark=*,
    ]
    coordinates {
    (0.5, 85.08791453371913-50)
    (0.4, 75.2949031827287-50)
    (0.3, 68.2617404851992-50)
    (0.2, 61.339862007567326-50)
    (0.1, 57.422657467171156-50)
    (0, 53.9-50)
    % (0.5, 6.916877679163884)
    % (0.4, 11.54970090191581)
    % (0.3, 15.411507912765718)
    % (0.2, 18.884724818208333)
    % (0.1, 22.06730485700848)
    % (0, 24.6)
    };
\end{axis}
\label{position-wise}
\end{tikzpicture}

==> figures/lambda-sensitivity-DIAL.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    scaled x ticks=base 10:3,
    xmin=0.000001, xmax=10,
}

\begin{axis}[
title={\Large \textsc{Dial}},
%   axis y line*=left,
  ymin=0, ymax=400,
  xmode=log,
  xlabel={\Large $\lambda$},
  ylabel={\Large MDL},
    ytick={100, 200, 300, 400},
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[smooth,mark=*,red]
  coordinates{
    (0.000001, 204.56689186818815)
    (0.00001, 227.02626070151481)
    (0.0001, 294.08039424749774)
    (0.001, 297.41929076759544)
    (0.01, 296.5)
    (0.1, 295.9007181473673)
    (1, 301.92118543629135)
    (10, 308.88616581120885)
}; \addlegendentry{MDL ($\mathbf g$)}

\addplot[smooth,mark=square,blue]
  coordinates{
    (0.000001, 17.490821382429928)
    (0.00001, 16.275901578962575)
    (0.0001, 18.134467568219666)
    (0.001, 18.6881028159168)
    (0.01, 17.9)
    (0.1, 21.29526657338594)
    (1, 35.40473327511214)
    (10, 308.88616581120885)
}; \addlegendentry{MDL ($\mathbf y$)}

\end{axis}

% \begin{axis}[
% %   axis y line*=right,
%   axis x line=none,
%   xmode=log,
%   ymin=0, ymax=350,
% %   ylabel={\Large MDL ($y$)}
% ]

% \end{axis}

\end{tikzpicture}

==> figures/lambda-sensitivity-PAN16.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    scaled x ticks=base 10:3,
    xmin=0.000001, xmax=10
}

\begin{axis}[
title={\Large \textsc{Pan16}},
%   axis y line*=left,
  ymin=0, ymax=400,
  xmode=log,
  xlabel={\Large $\lambda$},
%   ylabel={\Large MDL},
    ytick={100, 200, 300, 400},
    ymajorgrids=true,
    grid style=dashed,
]
\addplot[smooth,mark=*,red]
  coordinates{
    (0.000001, 268.35816793298346)
    (0.00001, 297.0679401872895)
    (0.0001, 309.76154867550036)
    (0.001, 311.6097012680202)
    (0.01, 312.4)
    (0.1, 312.2687289217172)
    (1, 312.4983271903098)
    (10, 313.2121609937001)
}; \addlegendentry{MDL ($g$)}

\addplot[smooth,mark=*,blue]
  coordinates{
    (0.000001, 1.4278464089336524)
    (0.00001, 1.7363602668163243)
    (0.0001, 2.3061309725638983)
    (0.001, 1.6435961669160053)
    (0.01, 1.7)
    (0.1, 5.286511115388991)
    (1, 8.216152123526658)
    (10, 313.36741730011147)
}; \addlegendentry{MDL ($y$)}

\end{axis}

% \begin{axis}[
% %   axis y line*=right,
%   axis x line=none,
%   xmode=log,
%   ymin=0, ymax=350,
% %   ylabel={\Large MDL ($y$)}
% ]

% \end{axis}

\end{tikzpicture}

==> figures/loss-evolution-const-CE.tex <==
\begin{tikzpicture}
% \pgfplotsset{
%     scale only axis,
%     % scaled x ticks=base 10:3,
    
% }

\begin{axis}[
% title={\Large \textsc{Dial}},
%   axis y line*=left,
  ymin=0, ymax=1,
  xmin=10, xmax=20000,
  xtick={1, 10, 100, 1000, 10000},
  ytick={0.2, 0.4, 0.6, 0.8},
    ymajorgrids=true,
    grid style=dashed,
  xmode=log,
  xlabel={\large Iterations},
  ylabel={\large $\mathrm{CE}(\hat{y}, y)$},
    scatter/classes={%
        a={mark=o,draw=black}}],
]
\addplot[smooth,mark=.,black]
  coordinates{
  (0, 0.7726842343807221)
(10, 0.7129248261451722)
(20, 0.6938621997833252)
(30, 0.6806760489940643)
(40, 0.6754227161407471)
(50, 0.6735133051872253)
(60, 0.6751242637634277)
(70, 0.6724383711814881)
(80, 0.6659818530082703)
(90, 0.6648479163646698)
(100, 0.6646653413772583)
(110, 0.6498369514942169)
(120, 0.6416367948055267)
(130, 0.6506009519100189)
(140, 0.633529680967331)
(150, 0.6368439614772796)
(160, 0.6163716614246368)
(170, 0.6192368865013123)
(180, 0.611096853017807)
(190, 0.5822762250900269)
(200, 0.5705192744731903)
(210, 0.58056560754776)
(220, 0.5650802433490754)
(230, 0.5683228433132171)
(240, 0.5683542549610138)
(250, 0.5641779869794845)
(260, 0.5673368394374847)
(270, 0.5686449587345124)
(280, 0.5598013997077942)
(290, 0.5616305112838745)
(300, 0.5480084419250488)
(310, 0.5544845640659333)
(320, 0.5388348877429963)
(330, 0.5411595523357391)
(340, 0.5328878730535507)
(350, 0.5497605711221695)
(360, 0.5541879713535309)
(370, 0.5367968916893006)
(380, 0.5281217634677887)
(390, 0.5253645241260528)
(400, 0.5442659318447113)
(410, 0.536802151799202)
(420, 0.5279710203409195)
(430, 0.5208738684654236)
(440, 0.543507969379425)
(450, 0.5282795250415802)
(460, 0.539487612247467)
(470, 0.5249476909637452)
(480, 0.5384453237056732)
(490, 0.5162836313247681)
(500, 0.5115217596292496)
(510, 0.5212237715721131)
(520, 0.5218010902404785)
(530, 0.5149543762207032)
(540, 0.5136588484048843)
(550, 0.5269901394844055)
(560, 0.5265650898218155)
(570, 0.5213458478450775)
(580, 0.5253670454025269)
(590, 0.5448617458343505)
(600, 0.5184650123119354)
(610, 0.5317160367965699)
(620, 0.5093383848667145)
(630, 0.496666219830513)
(640, 0.5167658656835556)
(650, 0.5026486545801163)
(660, 0.4972274720668793)
(670, 0.5091732829809189)
(680, 0.48696603775024416)
(690, 0.48716201186180114)
(700, 0.4978320121765137)
(710, 0.4820297956466675)
(720, 0.5000895380973815)
(730, 0.49681014716625216)
(740, 0.48606609404087064)
(750, 0.5066709965467453)
(760, 0.49279101490974425)
(770, 0.48345288038253786)
(780, 0.4932331621646881)
(790, 0.5033053159713745)
(800, 0.491570046544075)
(810, 0.4907878488302231)
(820, 0.4933394372463226)
(830, 0.47613735496997833)
(840, 0.47484728693962097)
(850, 0.47560938596725466)
(860, 0.4900978684425354)
(870, 0.49350749552249906)
(880, 0.47971844375133516)
(890, 0.4941446930170059)
(900, 0.5010710656642914)
(910, 0.4866110920906067)
(920, 0.49246775507926943)
(930, 0.4719048798084259)
(940, 0.48733638525009154)
(950, 0.49301197230815885)
(960, 0.48174501657485963)
(970, 0.4940839737653732)
(980, 0.4777127355337143)
(990, 0.47495557367801666)
(1000, 0.4744139552116394)
(2000, 0.35099715888500216)
(3000, 0.2591696515679359)
(4000, 0.11622141823172569)
(5000, 0.11491994485259056)
(6000, 0.0736666426062584)
(7000, 0.07271427065134048)
(8000, 0.06144315116107464)
(9000, 0.05736419670283795)
(10000, 0.05379610061645508)
(11000, 0.0611240316182375)
(12000, 0.0448768712580204)
(13000, 0.040413451939821245)
(14000, 0.04858638700097799)
(15000, 0.03603757619857788)
(16000, 0.040891601517796514)
}; 

% \addplot[scatter,only marks, mark=o, black]
%   coordinates{
% (0, 0.7726842343807221)
% (10, 0.7129248261451722)
% (20, 0.6938621997833252)
% (30, 0.6806760489940643)
% (40, 0.6754227161407471)
% (50, 0.6735133051872253)
% (60, 0.6751242637634277)
% (70, 0.6724383711814881)
% (80, 0.6659818530082703)
% (90, 0.6648479163646698)
% (1000, 0.4744139552116394)
% (2000, 0.35099715888500216)
% (3000, 0.2591696515679359)
% (4000, 0.11622141823172569)
% (5000, 0.11491994485259056)
% (6000, 0.0736666426062584)
% (7000, 0.07271427065134048)
% (8000, 0.06144315116107464)
% (9000, 0.05736419670283795)
% (10000, 0.05379610061645508)
% (11000, 0.0611240316182375)
% (12000, 0.0448768712580204)
% (13000, 0.040413451939821245)
% (14000, 0.04858638700097799)
% (15000, 0.03603757619857788)
% (16000, 0.040891601517796514)
% }; 
\end{axis}
\end{tikzpicture}

==> figures/loss-evolution-const-R_z.tex <==
\begin{tikzpicture}
% \pgfplotsset{
%     scale only axis,
%     % scaled x ticks=base 10:3,
    
% }

\begin{axis}[
% title={\Large \textsc{Dial}},
%   axis y line*=left,
  ymin=0, ymax=3,
  xmin=10, xmax=20000,
  xtick={1, 10, 100, 1000, 10000},
  ytick={0.6, 1.2, 1.8, 2.4},
    ymajorgrids=true,
    grid style=dashed,
  xmode=log,
  xlabel={\large Iterations},
%   ylabel={\large $R(Z, \epsilon) - R^c(Z, \epsilon|\Pi^\mathbf{g})$},
    scatter/classes={%
        a={mark=o,draw=black}}],
    
]
\addplot[smooth,mark=.,black]
  coordinates{
(0, 17.002200317382812)
(10, 2.5251108169555665)
(20, 1.2601482391357421)
(30, 0.9863201141357422)
(40, 0.7738286972045898)
(50, 0.6184309005737305)
(60, 0.6980560302734375)
(70, 0.5958627700805664)
(80, 0.4206699371337891)
(90, 0.34243431091308596)
(100, 0.3803455352783203)
(200, 0.4457719802856445)
(300, 0.2715452194213867)
(400, 0.26791973114013673)
(500, 0.23023300170898436)
(600, 0.21580352783203124)
(700, 0.21620140075683594)
(800, 0.2480073928833008)
(900, 0.24981002807617186)
(1000, 0.2571592330932617)
(1100, 0.21275672912597657)
(1200, 0.19234886169433593)
(1300, 0.19608573913574218)
(1400, 0.18974437713623046)
(1500, 0.23242568969726562)
(1600, 0.19770355224609376)
(1700, 0.19572696685791016)
(1800, 0.16826992034912108)
(1900, 0.1450735092163086)
(2000, 0.1750558853149414)
(2100, 0.19398860931396483)
(2200, 0.16656951904296874)
(2300, 0.1499462127685547)
(2400, 0.1864086151123047)
(2500, 0.15426292419433593)
(2600, 0.18814315795898437)
(2700, 0.18805084228515626)
(2800, 0.18332901000976562)
(2900, 0.13358230590820314)
(3000, 0.12090740203857422)
(3100, 0.1339792251586914)
(3200, 0.13773651123046876)
(3300, 0.18338069915771485)
(3400, 0.14316844940185547)
(3500, 0.13050460815429688)
(3600, 0.09761962890625)
(3700, 0.10587291717529297)
(3800, 0.14078121185302733)
(3900, 0.18358993530273438)
(4000, 0.1574399948120117)
(4100, 0.14974308013916016)
(4200, 0.14027271270751954)
(4300, 0.11742839813232422)
(4400, 0.14215431213378907)
(4500, 0.12311477661132812)
(4600, 0.1205606460571289)
(4700, 0.13316879272460938)
(4800, 0.1292041778564453)
(4900, 0.15974082946777343)
(5000, 0.12657470703125)
(5100, 0.11432571411132812)
(5200, 0.18892593383789064)
(5300, 0.12899379730224608)
(5400, 0.12520103454589843)
(5500, 0.1799398422241211)
(5600, 0.13362903594970704)
(5700, 0.09490089416503907)
(5800, 0.1254434585571289)
(5900, 0.10101394653320313)
(6000, 0.17670421600341796)
(6100, 0.12724075317382813)
(6200, 0.08591670989990234)
(6300, 0.14620475769042968)
(6400, 0.12715320587158202)
(6500, 0.11908226013183594)
(6600, 0.11074256896972656)
(6700, 0.12717247009277344)
(6800, 0.12984676361083985)
(6900, 0.1264944076538086)
(7000, 0.1410907745361328)
(7100, 0.16760692596435547)
(7200, 0.11871089935302734)
(7300, 0.1066436767578125)
(7400, 0.16748924255371095)
(7500, 0.09831161499023437)
(7600, 0.08317680358886718)
(7700, 0.11885280609130859)
(7800, 0.13752613067626954)
(7900, 0.10249652862548828)
(8000, 0.09495506286621094)
(8100, 0.10213184356689453)
(8200, 0.08195533752441406)
(8300, 0.07117729187011719)
(8400, 0.11761150360107422)
(8500, 0.11217842102050782)
(8600, 0.11212654113769531)
(8700, 0.0899282455444336)
(8800, 0.13319625854492187)
(8900, 0.0943267822265625)
(9000, 0.08484477996826172)
(9100, 0.14830417633056642)
(9200, 0.11163825988769531)
(9300, 0.1472332000732422)
(9400, 0.09674358367919922)
(9500, 0.1005819320678711)
(9600, 0.09497947692871093)
(9700, 0.09617767333984376)
(9800, 0.14177513122558594)
(9900, 0.11034126281738281)
(10000, 0.08579540252685547)
(10100, 0.06745662689208984)
(10200, 0.12424163818359375)
(10300, 0.10156307220458985)
(10400, 0.07110519409179687)
(10500, 0.13009490966796874)
(10600, 0.09804058074951172)
(10700, 0.06488094329833985)
(10800, 0.07283687591552734)
(10900, 0.08129348754882812)
(11000, 0.08258132934570313)
(11100, 0.05644073486328125)
(11200, 0.09687290191650391)
(11300, 0.10894317626953125)
(11400, 0.08488616943359376)
(11500, 0.07011337280273437)
(11600, 0.10959224700927735)
(11700, 0.12140216827392578)
(11800, 0.13405208587646483)
(11900, 0.11675453186035156)
(12000, 0.1091226577758789)
(12100, 0.09534854888916015)
(12200, 0.09332103729248047)
(12300, 0.13375701904296874)
(12400, 0.1456605911254883)
(12500, 0.12445220947265626)
(12600, 0.086944580078125)
(12700, 0.0969808578491211)
(12800, 0.0912851333618164)
(12900, 0.09594268798828125)
(13000, 0.11944770812988281)
(13100, 0.1323232650756836)
(13200, 0.1259153366088867)
(13300, 0.14524173736572266)
(13400, 0.10700454711914062)
(13500, 0.07947311401367188)
(13600, 0.09116382598876953)
(13700, 0.08683300018310547)
(13800, 0.1353616714477539)
(13900, 0.06901607513427735)
(14000, 0.07158088684082031)
(14100, 0.05507678985595703)
(14200, 0.05219764709472656)
(14300, 0.13854312896728516)
(14400, 0.11328582763671875)
(14500, 0.148291015625)
(14600, 0.047461318969726565)
(14700, 0.08917522430419922)
(14800, 0.061602783203125)
(14900, 0.05406169891357422)
(15000, 0.08961849212646485)
(15100, 0.06643695831298828)
(15200, 0.06727237701416015)
(15300, 0.10149402618408203)
(15400, 0.06387844085693359)
(15500, 0.06626014709472657)
(15600, 0.0980306625366211)
(15700, 0.08870792388916016)
(15800, 0.09027786254882812)
(15900, 0.1042083740234375)
(16000, 0.09489364624023437)
(16100, 0.12321453094482422)
(16200, 0.08316192626953126)
}; \addlegendentry{$R(Z, \epsilon) - R(Z, \epsilon|\Pi)$}

\addplot[smooth,mark=.,red]
  coordinates{
  (0, 0.7726842343807221)
(10, 0.7129248261451722)
(20, 0.6938621997833252)
(30, 0.6806760489940643)
(40, 0.6754227161407471)
(50, 0.6735133051872253)
(60, 0.6751242637634277)
(70, 0.6724383711814881)
(80, 0.6659818530082703)
(90, 0.6648479163646698)
(100, 0.6646653413772583)
(110, 0.6498369514942169)
(120, 0.6416367948055267)
(130, 0.6506009519100189)
(140, 0.633529680967331)
(150, 0.6368439614772796)
(160, 0.6163716614246368)
(170, 0.6192368865013123)
(180, 0.611096853017807)
(190, 0.5822762250900269)
(200, 0.5705192744731903)
(210, 0.58056560754776)
(220, 0.5650802433490754)
(230, 0.5683228433132171)
(240, 0.5683542549610138)
(250, 0.5641779869794845)
(260, 0.5673368394374847)
(270, 0.5686449587345124)
(280, 0.5598013997077942)
(290, 0.5616305112838745)
(300, 0.5480084419250488)
(310, 0.5544845640659333)
(320, 0.5388348877429963)
(330, 0.5411595523357391)
(340, 0.5328878730535507)
(350, 0.5497605711221695)
(360, 0.5541879713535309)
(370, 0.5367968916893006)
(380, 0.5281217634677887)
(390, 0.5253645241260528)
(400, 0.5442659318447113)
(410, 0.536802151799202)
(420, 0.5279710203409195)
(430, 0.5208738684654236)
(440, 0.543507969379425)
(450, 0.5282795250415802)
(460, 0.539487612247467)
(470, 0.5249476909637452)
(480, 0.5384453237056732)
(490, 0.5162836313247681)
(500, 0.5115217596292496)
(510, 0.5212237715721131)
(520, 0.5218010902404785)
(530, 0.5149543762207032)
(540, 0.5136588484048843)
(550, 0.5269901394844055)
(560, 0.5265650898218155)
(570, 0.5213458478450775)
(580, 0.5253670454025269)
(590, 0.5448617458343505)
(600, 0.5184650123119354)
(610, 0.5317160367965699)
(620, 0.5093383848667145)
(630, 0.496666219830513)
(640, 0.5167658656835556)
(650, 0.5026486545801163)
(660, 0.4972274720668793)
(670, 0.5091732829809189)
(680, 0.48696603775024416)
(690, 0.48716201186180114)
(700, 0.4978320121765137)
(710, 0.4820297956466675)
(720, 0.5000895380973815)
(730, 0.49681014716625216)
(740, 0.48606609404087064)
(750, 0.5066709965467453)
(760, 0.49279101490974425)
(770, 0.48345288038253786)
(780, 0.4932331621646881)
(790, 0.5033053159713745)
(800, 0.491570046544075)
(810, 0.4907878488302231)
(820, 0.4933394372463226)
(830, 0.47613735496997833)
(840, 0.47484728693962097)
(850, 0.47560938596725466)
(860, 0.4900978684425354)
(870, 0.49350749552249906)
(880, 0.47971844375133516)
(890, 0.4941446930170059)
(900, 0.5010710656642914)
(910, 0.4866110920906067)
(920, 0.49246775507926943)
(930, 0.4719048798084259)
(940, 0.48733638525009154)
(950, 0.49301197230815885)
(960, 0.48174501657485963)
(970, 0.4940839737653732)
(980, 0.4777127355337143)
(990, 0.47495557367801666)
(1000, 0.4744139552116394)
(2000, 0.35099715888500216)
(3000, 0.2591696515679359)
(4000, 0.11622141823172569)
(5000, 0.11491994485259056)
(6000, 0.0736666426062584)
(7000, 0.07271427065134048)
(8000, 0.06144315116107464)
(9000, 0.05736419670283795)
(10000, 0.05379610061645508)
(11000, 0.0611240316182375)
(12000, 0.0448768712580204)
(13000, 0.040413451939821245)
(14000, 0.04858638700097799)
(15000, 0.03603757619857788)
(16000, 0.040891601517796514)
}; \addlegendentry{$\mathrm{CE}(y, \hat{y})$}

% \addplot[scatter,only marks, mark=o, black]
%   coordinates{
% (0, 17.002200317382812)
% (10, 2.5251108169555665)
% (20, 1.2601482391357421)
% (30, 0.9863201141357422)
% (40, 0.7738286972045898)
% (50, 0.6184309005737305)
% (60, 0.6980560302734375)
% (70, 0.5958627700805664)
% (80, 0.4206699371337891)
% (90, 0.34243431091308596)
% (100, 0.3803455352783203)
% (300, 0.2715452194213867)
% (490, 0.20953426361083985)
% (500, 0.23023300170898436)
% (990, 0.17275333404541016)
% (10000, 0.08579540252685547)
% }; 

\end{axis}
\end{tikzpicture}

==> figures/loss-evolution-unconst-R_z.tex <==
\begin{tikzpicture}
% \pgfplotsset{
%     scale only axis,
%     % scaled x ticks=base 10:3,
    
% }

\begin{axis}[
% title={\Large \textsc{Dial}},
%   axis y line*=left,
  ymin=300, ymax=1080,
  xmin=10, xmax=6000,
  xtick={1, 10, 100, 1000, 10000},
  ytick={400, 600, 800, 1000},
    ymajorgrids=true,
    grid style=dashed,
  xmode=log,
  xlabel={\Large Iterations},
%   ylabel={\Large Rate},
    scatter/classes={%
        a={mark=o,draw=black}}],
]

% R_z
\addplot[smooth,mark=.,red]
  coordinates{
(0, 334.8720764160156)
(5, 315.3927520751953)
(10, 397.8020751953125)
(15, 498.9422546386719)
(20, 579.6837890625)
(25, 664.2018676757813)
(30, 701.7149536132813)
(35, 727.3182495117187)
(40, 734.30263671875)
(45, 745.7528198242187)
(50, 747.6206298828125)
(55, 756.7586181640625)
(60, 759.0735473632812)
(65, 759.2460815429688)
(70, 763.9751220703125)
(75, 762.2680297851563)
(80, 767.0922729492188)
(85, 763.6051025390625)
(90, 767.7685180664063)
(95, 764.6698852539063)
(100, 768.2046142578125)
(105, 765.1811401367188)
(110, 768.363671875)
(115, 769.0980346679687)
(120, 766.912158203125)
(125, 770.1896850585938)
(130, 767.3251708984375)
(135, 771.3582763671875)
(140, 768.0221313476562)
(145, 771.1833618164062)
(150, 767.7836791992188)
(155, 771.599169921875)
(160, 768.28056640625)
(165, 772.405224609375)
(170, 772.8043579101562)
(175, 770.4449829101562)
(180, 774.0282104492187)
(185, 771.1193603515625)
(190, 775.4802490234375)
(195, 772.6367797851562)
(200, 776.5636474609375)
(205, 773.84560546875)
(210, 777.5391479492188)
(215, 774.2808471679688)
(220, 777.7064575195312)
(225, 777.3254272460938)
(230, 774.4892822265625)
(235, 777.7234375)
(240, 774.0555908203125)
(245, 777.7037475585937)
(250, 774.3320068359375)
(255, 777.803857421875)
(260, 774.4331420898437)
(265, 778.02353515625)
(270, 774.4995849609375)
(275, 777.9365112304688)
(280, 777.8544677734375)
(285, 774.908251953125)
(290, 777.8127319335938)
(295, 774.4701904296875)
(300, 777.91474609375)
(305, 774.3760986328125)
(310, 778.0828491210938)
(315, 774.6380249023438)
(320, 778.1850463867188)
(325, 774.7432373046875)
(330, 778.2741088867188)
(335, 777.8571899414062)
(340, 774.510302734375)
(345, 777.8381713867187)
(350, 774.4953247070313)
(355, 778.1206298828125)
(360, 774.5507568359375)
(365, 777.8817626953125)
(370, 774.2616333007812)
(375, 778.1331909179687)
(380, 774.5153442382813)
(385, 778.36494140625)
(390, 778.2502563476562)
(395, 775.6585205078125)
(400, 779.9635498046875)
(405, 776.8614135742188)
(410, 780.9476806640625)
(415, 777.0646728515625)
(420, 780.5109741210938)
(425, 777.3770385742188)
(430, 780.7753173828125)
(435, 777.223486328125)
(440, 780.6847534179688)
(445, 780.7860229492187)
(450, 777.46484375)
(455, 780.9299072265625)
(460, 777.564501953125)
(465, 781.8336791992188)
(470, 778.9886474609375)
(475, 782.8932861328125)
(480, 779.5266723632812)
(485, 783.677294921875)
(490, 780.1109497070313)
(495, 783.8679931640625)
(500, 783.3334838867188)
(505, 780.5958129882813)
(510, 783.8355712890625)
(515, 780.3074951171875)
(520, 783.6624145507812)
(525, 780.4128051757813)
(530, 783.8584594726562)
(535, 780.3257446289062)
(540, 784.013671875)
(545, 780.1765991210938)
(550, 783.8324584960938)
(555, 783.6901123046875)
(560, 780.3631469726563)
(565, 783.8870483398438)
(570, 780.332568359375)
(575, 784.0131469726563)
(580, 780.44013671875)
(585, 784.1042358398438)
(590, 780.5135498046875)
(595, 784.0555297851563)
(600, 780.3281494140625)
(605, 784.0912353515625)
(610, 783.7430297851563)
(615, 780.6553588867188)
(620, 784.01337890625)
(625, 780.6397338867188)
(630, 784.1450805664062)
(635, 780.3641723632812)
(640, 784.0588012695313)
(645, 780.5926025390625)
(650, 783.8929321289063)
(655, 780.329052734375)
(660, 784.1396118164063)
(665, 783.6396606445312)
(670, 780.0041625976562)
(675, 783.73896484375)
(680, 780.4175048828125)
(685, 783.6570556640625)
(690, 780.1927001953125)
(695, 784.091162109375)
(700, 780.4005249023437)
(705, 784.0844604492188)
(710, 780.4727172851562)
(715, 784.3364990234375)
(720, 783.8536376953125)
(725, 780.8078125)
(730, 784.0368286132813)
(735, 780.5184936523438)
(740, 783.8051513671875)
(745, 780.44140625)
(750, 784.245166015625)
(755, 780.4070922851563)
(760, 784.223486328125)
(765, 780.6146118164063)
(770, 784.4363403320312)
(775, 784.016650390625)
(780, 780.810546875)
(785, 784.8394897460937)
(790, 782.0918212890625)
(795, 785.9755859375)
(800, 782.8243041992188)
(805, 786.311865234375)
(810, 782.909326171875)
(815, 786.1333374023437)
(820, 782.5302124023438)
(825, 786.425048828125)
(830, 786.1663696289063)
(835, 783.4058959960937)
(840, 786.54951171875)
(845, 783.2564453125)
(850, 786.986376953125)
(855, 783.5267333984375)
(860, 786.8950927734375)
(865, 783.0836181640625)
(870, 786.9017456054687)
(875, 782.776904296875)
(880, 786.8179809570313)
(885, 786.532421875)
(890, 783.4110107421875)
(895, 786.8635498046875)
(900, 783.2245239257812)
(905, 786.9196044921875)
(910, 783.1674926757812)
(915, 787.0155517578125)
(920, 783.2707641601562)
(925, 787.0633544921875)
(930, 783.3152587890625)
(935, 786.9770751953125)
(940, 786.951025390625)
(945, 783.5871704101562)
(950, 786.8473999023438)
(955, 783.78779296875)
(960, 786.6534545898437)
(965, 783.31025390625)
(970, 787.1887329101562)
(975, 783.3608276367188)
(980, 787.0279663085937)
(985, 783.21015625)
(990, 787.0025634765625)
(995, 786.7003784179688)
(1000, 783.5826416015625)
(1005, 786.6548950195313)
(1010, 783.391650390625)
(1015, 786.9339599609375)
(1020, 783.5244262695312)
(1025, 787.0919555664062)
(1030, 783.1442504882813)
(1035, 787.0964599609375)
(1040, 783.57314453125)
(1045, 786.826123046875)
(1050, 786.521826171875)
(1055, 783.6936767578125)
(1060, 786.9257568359375)
(1065, 783.4859252929688)
(1070, 786.8266967773437)
(1075, 783.3202026367187)
(1080, 786.9262573242188)
(1085, 783.2942504882812)
(1090, 787.1741821289063)
(1095, 783.30341796875)
(1100, 787.0665283203125)
(1105, 786.6772827148437)
(1110, 783.5665649414062)
(1115, 787.0191284179688)
(1120, 783.601025390625)
(1125, 787.19384765625)
(1130, 783.5634887695312)
(1135, 787.1556274414063)
(1140, 783.3973022460938)
(1145, 787.0142333984375)
(1150, 783.3137573242187)
(1155, 787.0873657226563)
(1160, 786.8961303710937)
(1165, 783.184912109375)
(1170, 786.501806640625)
(1175, 783.288330078125)
(1180, 786.8147216796875)
(1185, 783.6964965820313)
(1190, 787.1838745117187)
(1195, 783.5375854492188)
(1200, 787.892822265625)
(1205, 785.364501953125)
(1210, 789.0873779296875)
(1215, 789.145654296875)
(1220, 785.8471923828125)
(1225, 789.2482177734375)
(1230, 786.14765625)
(1235, 789.7908325195312)
(1240, 786.08935546875)
(1245, 789.686474609375)
(1250, 786.037890625)
(1255, 789.7915893554688)
(1260, 785.6699096679688)
(1265, 789.5361938476562)
(1270, 789.6102661132812)
(1275, 786.4908325195313)
(1280, 789.7234619140625)
(1285, 786.0514526367188)
(1290, 789.7013427734375)
(1295, 786.3795043945313)
(1300, 789.7239990234375)
(1305, 786.0378662109375)
(1310, 789.7084594726563)
(1315, 786.0131469726563)
(1320, 789.7276489257813)
(1325, 789.7551879882812)
(1330, 786.4735473632812)
(1335, 789.6837280273437)
(1340, 786.3744018554687)
(1345, 789.7899291992187)
(1350, 786.27705078125)
(1355, 789.5460571289062)
(1360, 786.0981689453125)
(1365, 790.0516845703125)
(1370, 786.2387817382812)
(1375, 790.2752319335938)
(1380, 790.027001953125)
(1385, 786.5201293945313)
(1390, 789.7196044921875)
(1395, 786.310107421875)
(1400, 789.9531005859375)
(1405, 786.4566162109375)
(1410, 790.075634765625)
(1415, 786.2222290039062)
(1420, 789.9682861328125)
(1425, 786.1296875)
(1430, 789.9902709960937)
(1435, 789.5442749023438)
(1440, 786.3803588867188)
(1445, 789.73037109375)
(1450, 786.189794921875)
(1455, 789.6992431640625)
(1460, 785.943896484375)
(1465, 789.6732666015625)
(1470, 786.0897583007812)
(1475, 790.13017578125)
(1480, 786.4270141601562)
(1485, 790.050439453125)
(1490, 789.701708984375)
(1495, 786.5537109375)
(1500, 789.8528564453125)
(1505, 786.103076171875)
(1510, 789.7019897460938)
(1515, 786.2795043945313)
(1520, 789.8365234375)
(1525, 786.2657104492188)
(1530, 790.2339477539062)
(1535, 786.2455688476563)
(1540, 790.0993530273438)
(1545, 789.9969848632812)
(1550, 786.4314575195312)
(1555, 789.7045654296875)
(1560, 786.3386840820312)
(1565, 789.9337768554688)
(1570, 786.24287109375)
(1575, 790.0557739257813)
(1580, 786.2598266601562)
(1585, 790.115869140625)
(1590, 786.3212890625)
(1595, 790.1960571289062)
(1600, 790.0388305664062)
(1605, 786.6370483398438)
(1610, 789.7047119140625)
(1615, 786.3952514648438)
(1620, 789.9484130859375)
(1625, 786.405078125)
(1630, 789.8457275390625)
(1635, 786.439208984375)
(1640, 789.9762329101562)
(1645, 786.381396484375)
(1650, 790.2464599609375)
(1655, 789.72900390625)
(1660, 786.6773559570313)
(1665, 789.9184936523437)
(1670, 786.3119262695312)
(1675, 790.0713745117188)
(1680, 786.2928588867187)
(1685, 789.9483520507813)
(1690, 786.4885131835938)
(1695, 790.1384521484375)
(1700, 786.36591796875)
(1705, 789.9908935546875)
(1710, 789.8948486328125)
(1715, 786.641552734375)
(1720, 789.9074829101562)
(1725, 786.6848266601562)
(1730, 789.9752075195313)
(1735, 786.4708129882813)
(1740, 789.979248046875)
(1745, 786.4245971679687)
(1750, 790.0663818359375)
(1755, 786.3419677734375)
(1760, 790.1131103515625)
(1765, 789.6831909179688)
(1770, 786.7007446289062)
(1775, 790.0295288085938)
(1780, 786.6956176757812)
(1785, 789.9814453125)
(1790, 786.4262084960938)
(1795, 790.0562744140625)
(1800, 786.6477661132812)
(1805, 790.22138671875)
(1810, 786.442724609375)
(1815, 790.187060546875)
(1820, 789.8921752929688)
(1825, 786.844384765625)
(1830, 790.1233032226562)
(1835, 786.6755859375)
(1840, 790.2556640625)
(1845, 786.4379760742188)
(1850, 789.9643920898437)
(1855, 786.2639892578125)
(1860, 790.2378173828125)
(1865, 786.1290405273437)
(1870, 790.1843627929687)
(1875, 790.048388671875)
(1880, 786.6835205078125)
(1885, 789.9842163085938)
(1890, 786.4160278320312)
(1895, 790.0193481445312)
(1900, 786.3952392578125)
(1905, 790.2095581054688)
(1910, 786.3520263671875)
(1915, 790.1133422851562)
(1920, 786.2588012695312)
(1925, 790.0400390625)
(1930, 789.8550537109375)
(1935, 786.3477783203125)
(1940, 790.0759033203125)
(1945, 787.466748046875)
(1950, 791.358837890625)
(1955, 788.491015625)
(1960, 792.7026977539062)
(1965, 789.8932983398438)
(1970, 794.1633422851562)
(1975, 790.869140625)
(1980, 795.1129760742188)
(1985, 794.8490844726563)
(1990, 791.5891967773438)
(1995, 795.4358032226562)
(2000, 791.9298461914062)
(2005, 795.2199340820313)
(2010, 791.6423095703125)
(2015, 795.4623046875)
(2020, 791.5844116210938)
(2025, 795.3681640625)
(2030, 791.5490844726562)
(2035, 795.280810546875)
(2040, 795.4027587890625)
(2045, 792.0447387695312)
(2050, 795.2860717773438)
(2055, 791.9399291992188)
(2060, 795.6414184570312)
(2065, 791.8836791992187)
(2070, 795.439794921875)
(2075, 791.8245361328125)
(2080, 795.73447265625)
(2085, 791.6831298828125)
(2090, 795.5472778320312)
(2095, 795.463330078125)
(2100, 791.9038452148437)
(2105, 795.1560668945312)
(2110, 791.8217529296875)
(2115, 795.5059692382813)
(2120, 792.0231567382813)
(2125, 795.6811889648437)
(2130, 791.7702514648438)
(2135, 795.5673828125)
(2140, 791.6516235351562)
(2145, 795.5492431640625)
(2150, 795.3362915039063)
(2155, 792.1516479492187)
(2160, 795.4179443359375)
(2165, 792.003271484375)
(2170, 795.482421875)
(2175, 791.7017456054688)
(2180, 795.682958984375)
(2185, 791.9443603515625)
(2190, 795.72109375)
(2195, 792.0263671875)
(2200, 795.7576538085938)
(2205, 796.2348999023437)
(2210, 792.990380859375)
(2215, 796.3914428710938)
(2220, 793.043212890625)
(2225, 796.3380859375)
(2230, 792.902490234375)
(2235, 796.6133056640625)
(2240, 792.9800415039062)
(2245, 796.6845947265625)
(2250, 792.7031616210937)
(2255, 796.6950073242188)
(2260, 796.6560180664062)
(2265, 793.2669677734375)
(2270, 796.5241455078125)
(2275, 793.1331176757812)
(2280, 796.5635131835937)
(2285, 792.98876953125)
(2290, 796.49990234375)
(2295, 792.838232421875)
(2300, 796.4684936523438)
(2305, 793.068408203125)
(2310, 796.71396484375)
(2315, 796.4283813476562)
(2320, 793.0424438476563)
(2325, 796.564013671875)
(2330, 793.0442749023438)
(2335, 796.6453491210938)
(2340, 793.0695434570313)
(2345, 796.7203369140625)
(2350, 793.0228637695312)
(2355, 796.7730346679688)
(2360, 792.9070922851563)
(2365, 796.6390991210938)
(2370, 796.2293701171875)
(2375, 792.9388793945312)
(2380, 796.6732788085938)
(2385, 792.9925415039063)
(2390, 796.6413208007813)
(2395, 793.3121337890625)
(2400, 796.58505859375)
(2405, 793.107958984375)
(2410, 796.6781127929687)
(2415, 792.860302734375)
(2420, 796.6578979492188)
(2425, 796.6735717773438)
(2430, 793.1932983398438)
(2435, 796.6072265625)
(2440, 793.0653076171875)
(2445, 796.6541870117187)
(2450, 792.9906127929687)
(2455, 796.5264404296875)
(2460, 793.0642700195312)
(2465, 796.6772827148437)
(2470, 793.155419921875)
(2475, 796.6163452148437)
(2480, 796.5731323242187)
(2485, 793.1679809570312)
(2490, 796.6975341796875)
(2495, 793.19970703125)
(2500, 796.4877807617188)
(2505, 793.3197875976563)
(2510, 796.7215698242187)
(2515, 792.9804809570312)
(2520, 796.8073974609375)
(2525, 793.01962890625)
(2530, 796.8271728515625)
(2535, 796.6446533203125)
(2540, 793.03310546875)
(2545, 796.6171142578125)
(2550, 792.7973754882812)
(2555, 796.64755859375)
(2560, 793.1204956054687)
(2565, 796.7490356445312)
(2570, 793.0536499023438)
(2575, 796.7113403320312)
(2580, 793.0707153320312)
(2585, 796.6324584960937)
(2590, 796.5504272460937)
(2595, 793.08828125)
(2600, 796.6651489257813)
(2605, 792.911962890625)
(2610, 796.670166015625)
(2615, 793.1671142578125)
(2620, 796.6714965820313)
(2625, 793.039697265625)
(2630, 796.7184692382813)
(2635, 793.042431640625)
(2640, 796.7923583984375)
(2645, 796.6182861328125)
(2650, 793.168017578125)
(2655, 796.6850708007812)
(2660, 793.2015747070312)
(2665, 796.5505249023438)
(2670, 793.0702514648438)
(2675, 796.6673828125)
(2680, 793.0613891601563)
(2685, 796.5035400390625)
(2690, 793.0808837890625)
(2695, 796.6155395507812)
(2700, 796.6466796875)
(2705, 793.0381103515625)
(2710, 796.6063354492187)
(2715, 793.1210205078125)
(2720, 796.6809326171875)
(2725, 792.9101196289063)
(2730, 796.6671142578125)
(2735, 793.0371826171875)
(2740, 796.53642578125)
(2745, 793.010791015625)
(2750, 796.8032348632812)
(2755, 796.5800415039063)
(2760, 792.8849731445313)
(2765, 796.7777587890625)
(2770, 793.2342651367187)
(2775, 796.706494140625)
(2780, 793.2620239257812)
(2785, 796.7379272460937)
(2790, 793.141552734375)
(2795, 796.6868408203125)
(2800, 792.9005615234375)
(2805, 796.5000854492188)
(2810, 796.6626220703125)
(2815, 793.2280151367188)
(2820, 796.7295043945312)
(2825, 793.1606811523437)
(2830, 796.5182861328125)
(2835, 793.1007202148437)
(2840, 796.74228515625)
(2845, 793.1868774414063)
(2850, 796.6145141601562)
(2855, 793.2181518554687)
(2860, 796.6270751953125)
(2865, 796.649951171875)
(2870, 793.0936889648438)
(2875, 796.570654296875)
(2880, 793.0067626953125)
(2885, 796.736181640625)
(2890, 793.1439697265625)
(2895, 796.6740966796875)
(2900, 793.0651611328125)
(2905, 796.66279296875)
(2910, 793.206298828125)
(2915, 796.6195434570312)
(2920, 796.6040161132812)
(2925, 793.2109497070312)
(2930, 796.6182739257813)
(2935, 793.16640625)
(2940, 796.5881713867187)
(2945, 793.1070922851562)
(2950, 796.7274169921875)
(2955, 793.2040649414063)
(2960, 796.675439453125)
(2965, 793.1648681640625)
(2970, 796.6494873046875)
(2975, 796.628125)
(2980, 793.2211547851563)
(2985, 796.6455688476562)
(2990, 792.9639282226562)
(2995, 796.7365600585938)
(3000, 793.1113037109375)
(3005, 796.5054321289062)
(3010, 792.9942260742188)
(3015, 796.5892700195312)
(3020, 793.0122802734375)
(3025, 796.5496215820312)
(3030, 796.4697143554688)
(3035, 793.2582885742188)
(3040, 796.5778198242188)
(3045, 793.16640625)
(3050, 796.6682983398438)
(3055, 792.992578125)
(3060, 796.6604614257812)
(3065, 793.125927734375)
(3070, 796.4913940429688)
(3075, 793.1328735351562)
(3080, 796.6904663085937)
(3085, 796.54912109375)
(3090, 793.1948974609375)
(3095, 796.529833984375)
(3100, 793.1763793945313)
(3105, 796.623876953125)
(3110, 793.0152954101562)
(3115, 796.7149047851562)
(3120, 792.99306640625)
(3125, 796.6912231445312)
(3130, 793.087158203125)
(3135, 796.7004638671875)
(3140, 796.6190063476563)
(3145, 793.2641723632812)
(3150, 796.594580078125)
(3155, 793.0199340820312)
(3160, 796.7811889648438)
(3165, 792.9442260742187)
(3170, 796.6656982421875)
(3175, 793.2253173828125)
(3180, 796.69189453125)
(3185, 793.1199096679687)
(3190, 796.5572021484375)
(3195, 796.6185180664063)
(3200, 793.3611938476563)
(3205, 796.495263671875)
(3210, 793.1864379882812)
(3215, 796.5422973632812)
(3220, 793.0383422851562)
(3225, 796.735302734375)
(3230, 793.0968017578125)
(3235, 796.6482666015625)
(3240, 792.7973754882812)
(3245, 796.5522216796875)
(3250, 796.5891723632812)
(3255, 793.098388671875)
(3260, 796.7076293945313)
(3265, 793.0684204101562)
(3270, 796.6607788085937)
(3275, 792.9779418945312)
(3280, 796.6166381835938)
(3285, 793.0474487304688)
(3290, 796.7857177734375)
(3295, 792.937109375)
(3300, 796.7164184570313)
(3305, 796.6557983398437)
(3310, 793.0864990234375)
(3315, 796.5593017578125)
(3320, 793.10673828125)
(3325, 796.5934448242188)
(3330, 793.0302490234375)
(3335, 796.8126098632813)
(3340, 792.9801391601562)
(3345, 796.5188232421875)
(3350, 793.1882202148438)
(3355, 796.5782348632813)
(3360, 796.5783569335938)
(3365, 793.1156982421875)
(3370, 796.6774291992188)
(3375, 793.2150146484375)
(3380, 796.550634765625)
(3385, 792.9467651367188)
(3390, 796.7831420898438)
(3395, 793.0690185546875)
(3400, 796.64609375)
(3405, 793.1338623046875)
(3410, 796.5661010742188)
(3415, 796.6153930664062)
(3420, 792.8881591796875)
(3425, 796.576611328125)
(3430, 793.2037353515625)
(3435, 796.517919921875)
(3440, 793.2243408203125)
(3445, 796.8291259765625)
(3450, 793.2612548828125)
(3455, 796.7638671875)
(3460, 793.0051513671875)
(3465, 796.6045043945312)
(3470, 796.6839477539063)
(3475, 793.2457397460937)
(3480, 796.7957763671875)
(3485, 793.0707763671875)
(3490, 796.7400512695312)
(3495, 793.1209106445312)
(3500, 796.6018676757812)
(3505, 792.8107666015625)
(3510, 796.6769653320313)
(3515, 793.2208740234375)
(3520, 796.5548217773437)
(3525, 796.756201171875)
(3530, 793.2027709960937)
(3535, 796.7088745117187)
(3540, 793.0656616210938)
(3545, 796.4342651367188)
(3550, 792.9788818359375)
(3555, 796.6454467773438)
(3560, 793.2031860351562)
(3565, 796.5176879882813)
(3570, 792.9174194335938)
(3575, 796.7536987304687)
(3580, 796.66025390625)
(3585, 793.0564575195312)
(3590, 796.7264526367187)
(3595, 792.8930419921875)
(3600, 796.6947875976563)
(3605, 793.092724609375)
(3610, 796.5742309570312)
(3615, 793.1216430664062)
(3620, 796.6966674804687)
(3625, 793.1843139648438)
(3630, 796.8031127929687)
(3635, 796.6674682617188)
(3640, 793.249560546875)
(3645, 796.6728393554688)
(3650, 793.182470703125)
(3655, 796.6289672851562)
(3660, 792.9802612304687)
(3665, 796.5836303710937)
(3670, 792.9712036132812)
(3675, 796.72255859375)
(3680, 793.0819213867187)
(3685, 796.7872924804688)
(3690, 796.5503051757812)
(3695, 793.3112060546875)
(3700, 796.8340576171875)
(3705, 793.1897338867187)
(3710, 796.5204956054688)
(3715, 793.0819458007812)
(3720, 796.6544921875)
(3725, 793.1473022460938)
(3730, 796.6867309570313)
(3735, 792.9394165039063)
(3740, 796.723486328125)
(3745, 796.585986328125)
(3750, 793.1463623046875)
(3755, 796.547216796875)
(3760, 793.2445678710938)
(3765, 796.7414794921875)
(3770, 792.9978393554687)
(3775, 796.7854614257812)
(3780, 792.8832397460938)
(3785, 796.6518920898437)
(3790, 793.15888671875)
(3795, 796.7921264648437)
(3800, 796.5557495117188)
(3805, 792.8727905273438)
(3810, 796.53671875)
(3815, 793.2994995117188)
(3820, 796.5883056640625)
(3825, 792.9878295898437)
(3830, 796.5572265625)
(3835, 793.1239990234375)
(3840, 796.7910522460937)
(3845, 793.2465087890625)
(3850, 796.602734375)
(3855, 796.4797241210938)
(3860, 793.0789306640625)
(3865, 796.744921875)
(3870, 793.1335083007813)
(3875, 796.6979370117188)
(3880, 792.9401611328125)
(3885, 796.6390502929687)
(3890, 793.2840454101563)
(3895, 796.6311279296875)
(3900, 792.9851928710938)
(3905, 796.71650390625)
(3910, 796.5847412109375)
(3915, 793.1100341796875)
(3920, 796.6345336914062)
(3925, 792.99013671875)
(3930, 796.7047607421875)
(3935, 792.8049926757812)
(3940, 796.5467529296875)
(3945, 792.8719604492187)
(3950, 796.771435546875)
(3955, 793.0140625)
(3960, 796.5129516601562)
(3965, 796.5548950195313)
(3970, 793.0156372070312)
(3975, 796.66923828125)
(3980, 792.877001953125)
(3985, 796.6172607421875)
(3990, 792.9393188476563)
(3995, 796.508935546875)
(4000, 793.1232177734375)
(4005, 796.7412231445312)
(4010, 792.9732788085937)
(4015, 796.7583618164062)
(4020, 796.75771484375)
(4025, 793.21982421875)
(4030, 796.6985961914063)
(4035, 793.0333129882813)
(4040, 796.630810546875)
(4045, 792.96884765625)
(4050, 796.726416015625)
(4055, 793.13740234375)
(4060, 796.7780151367188)
(4065, 792.9918701171875)
(4070, 796.7056274414062)
(4075, 796.4010009765625)
(4080, 793.1077758789063)
(4085, 796.684228515625)
(4090, 793.0446899414062)
(4095, 796.6911010742188)
(4100, 793.1322265625)
(4105, 796.6097900390625)
(4110, 793.1215209960938)
(4115, 796.7319580078125)
(4120, 792.9388671875)
(4125, 796.6629638671875)
(4130, 796.7737670898438)
(4135, 793.21845703125)
(4140, 796.6336547851563)
(4145, 793.3108520507812)
(4150, 796.5380615234375)
(4155, 792.81416015625)
(4160, 796.6265258789062)
(4165, 793.0881591796875)
(4170, 796.7346923828125)
(4175, 792.9377197265625)
(4180, 796.4356323242188)
(4185, 796.5773803710938)
(4190, 793.1627807617188)
(4195, 796.6915283203125)
(4200, 793.0998779296875)
(4205, 796.5449829101562)
(4210, 793.2416748046875)
(4215, 796.74384765625)
(4220, 792.886376953125)
(4225, 796.8335327148437)
(4230, 792.9513427734375)
(4235, 796.8434204101562)
(4240, 796.5388305664062)
(4245, 792.9736083984375)
(4250, 796.5256591796875)
(4255, 793.1619018554687)
(4260, 796.632177734375)
(4265, 792.9147216796875)
(4270, 796.6617309570313)
(4275, 792.7193237304688)
(4280, 796.7525512695313)
(4285, 793.1710083007813)
(4290, 796.6576293945312)
(4295, 796.5290283203125)
(4300, 793.010205078125)
(4305, 796.6397827148437)
(4310, 792.8973876953125)
(4315, 796.6974243164062)
(4320, 792.9715454101563)
(4325, 796.6981323242187)
(4330, 793.2622680664062)
(4335, 796.7402587890625)
(4340, 793.3041015625)
(4345, 796.6870971679688)
(4350, 796.5230590820313)
(4355, 793.1216064453125)
(4360, 796.6526489257812)
(4365, 793.1510620117188)
(4370, 796.6703857421875)
(4375, 793.0893920898437)
(4380, 796.5703979492188)
(4385, 793.1716064453125)
(4390, 796.7180786132812)
(4395, 793.098486328125)
(4400, 796.6452880859375)
(4405, 796.6458251953125)
(4410, 793.1868041992187)
(4415, 796.7546752929687)
(4420, 793.1967407226563)
(4425, 796.7376586914063)
(4430, 793.0493041992188)
(4435, 796.5222778320312)
(4440, 793.1402221679688)
(4445, 796.7764038085937)
(4450, 793.2888793945312)
(4455, 796.7348510742188)
(4460, 796.6079223632812)
(4465, 793.2640258789063)
(4470, 796.7317993164063)
(4475, 793.1350463867187)
(4480, 796.64169921875)
(4485, 793.2439575195312)
(4490, 796.8904663085938)
(4495, 793.241943359375)
(4500, 796.5983642578125)
(4505, 793.1476440429688)
(4510, 796.8640258789062)
(4515, 796.6209594726563)
(4520, 793.1088745117188)
(4525, 796.7774169921875)
(4530, 793.1100463867188)
(4535, 796.8228637695313)
(4540, 793.0856811523438)
(4545, 796.7869506835938)
(4550, 793.041357421875)
(4555, 796.6262084960938)
(4560, 793.255224609375)
(4565, 796.7585815429687)
(4570, 796.781005859375)
(4575, 793.1126708984375)
(4580, 796.8075073242187)
(4585, 793.0219848632812)
(4590, 796.7251220703125)
(4595, 793.2729370117188)
(4600, 796.7208862304688)
(4605, 793.3663208007813)
(4610, 796.7873168945313)
(4615, 793.1576904296875)
(4620, 796.686474609375)
(4625, 796.7847290039062)
(4630, 793.1323364257812)
(4635, 796.6435424804688)
(4640, 793.2857421875)
(4645, 796.7796630859375)
(4650, 793.046044921875)
(4655, 796.853759765625)
(4660, 793.4108642578125)
(4665, 796.8204833984375)
(4670, 793.1849243164063)
(4675, 796.8087768554688)
(4680, 796.7179931640625)
(4685, 793.1178466796875)
(4690, 796.5945190429687)
(4695, 793.0604614257812)
(4700, 796.6414184570312)
(4705, 793.249658203125)
(4710, 796.7091918945313)
(4715, 793.0950561523438)
(4720, 796.5489013671875)
(4725, 793.1860961914062)
(4730, 796.825634765625)
(4735, 796.7423950195313)
(4740, 793.147119140625)
(4745, 796.6198608398438)
(4750, 793.1741455078125)
(4755, 796.5873901367188)
(4760, 793.0890014648437)
(4765, 796.9126586914062)
(4770, 793.154833984375)
(4775, 796.781103515625)
(4780, 793.217578125)
(4785, 796.7023681640625)
(4790, 796.6627807617188)
(4795, 793.1130493164062)
(4800, 796.6235961914062)
(4805, 793.1498657226563)
(4810, 796.7274536132812)
(4815, 793.2319702148437)
(4820, 796.8340576171875)
(4825, 792.8878295898437)
(4830, 796.758447265625)
(4835, 793.1689453125)
(4840, 796.7454467773438)
(4845, 796.6380493164063)
(4850, 793.1838623046875)
(4855, 796.9048583984375)
(4860, 793.0443481445312)
(4865, 796.7177612304688)
(4870, 793.0546142578125)
(4875, 796.7289184570312)
(4880, 793.1287353515625)
(4885, 796.7162963867188)
(4890, 793.410498046875)
(4895, 796.6235717773437)
(4900, 796.827783203125)
(4905, 793.0123168945313)
(4910, 796.6834594726563)
(4915, 793.204443359375)
(4920, 796.7499633789063)
(4925, 793.4021850585938)
(4930, 796.8504028320312)
(4935, 793.3189819335937)
(4940, 796.6966796875)
(4945, 793.2009399414062)
(4950, 796.6269897460937)
(4955, 796.578466796875)
(4960, 793.1026123046875)
(4965, 796.6829345703125)
(4970, 793.1565551757812)
(4975, 796.663671875)
(4980, 793.397998046875)
(4985, 796.6256958007813)
(4990, 793.1827270507813)
(4995, 796.7185668945312)
(5000, 793.2122314453125)
(5005, 796.615771484375)
(5010, 796.8528076171875)
(5015, 793.137353515625)
(5020, 796.8122802734375)
(5025, 793.2182006835938)
(5030, 796.785986328125)
(5035, 793.1302001953125)
(5040, 796.573291015625)
(5045, 793.18369140625)
(5050, 796.681005859375)
(5055, 793.1905883789062)
(5060, 796.8955078125)
(5065, 796.6647705078125)
(5070, 793.1497924804687)
(5075, 796.7022094726562)
(5080, 793.4048095703125)
(5085, 796.8644653320313)
(5090, 793.2808349609375)
(5095, 796.5184814453125)
(5100, 793.1021362304688)
(5105, 796.8169555664062)
(5110, 793.1274169921875)
(5115, 796.7879028320312)
(5120, 796.634619140625)
(5125, 793.1405883789063)
(5130, 796.8092651367188)
(5135, 793.3847412109375)
(5140, 796.745361328125)
(5145, 793.1158203125)
(5150, 796.8206665039063)
(5155, 793.1435302734375)
(5160, 796.728369140625)
(5165, 793.1837524414062)
(5170, 796.7964233398437)
(5175, 796.731640625)
(5180, 793.19912109375)
(5185, 796.5874267578125)
(5190, 793.1574584960938)
(5195, 796.7634765625)
(5200, 793.1899780273437)
(5205, 796.7016235351563)
(5210, 793.1357788085937)
(5215, 796.6704833984375)
(5220, 793.1150756835938)
(5225, 796.6838500976562)
(5230, 796.6733276367188)
(5235, 793.1932495117187)
(5240, 796.7218383789062)
(5245, 793.2625732421875)
(5250, 796.6317993164063)
(5255, 793.0963256835937)
(5260, 796.696142578125)
(5265, 793.0812744140625)
(5270, 796.8227661132812)
(5275, 793.34208984375)
(5280, 796.6423950195312)
(5285, 796.7615600585938)
(5290, 793.0881469726562)
(5295, 796.6612670898437)
(5300, 793.1960571289062)
(5305, 796.7387084960938)
(5310, 793.3134033203125)
(5315, 796.6970581054687)
(5320, 793.12763671875)
(5325, 796.7774047851562)
(5330, 793.1892456054687)
(5335, 796.75908203125)
(5340, 796.7260131835938)
(5345, 793.1823364257813)
(5350, 796.6540649414062)
(5355, 793.1698608398438)
(5360, 796.7475463867188)
(5365, 793.0875122070313)
(5370, 796.6721435546875)
(5375, 793.3484375)
(5380, 796.8015625)
(5385, 793.1718505859375)
(5390, 796.6845581054688)
(5395, 796.7725830078125)
(5400, 793.0052612304687)
(5405, 796.7082275390625)
(5410, 793.4048828125)
(5415, 796.8531127929688)
(5420, 793.078076171875)
(5425, 796.7742309570312)
(5430, 793.026904296875)
(5435, 796.7149291992188)
(5440, 793.3770629882813)
(5445, 796.6464233398438)
(5450, 796.8126953125)
(5455, 793.1630493164063)
(5460, 796.6242431640625)
(5465, 793.0116455078125)
(5470, 796.8031005859375)
(5475, 793.0502075195312)
(5480, 796.53330078125)
(5485, 793.2189331054688)
(5490, 796.6809936523438)
(5495, 793.2028686523438)
}; \addlegendentry{$R(Z, \epsilon)$}

% R_z_pi
\addplot[smooth,mark=.,black]
  coordinates{
(0, 306.73814086914064)
(5, 290.3126159667969)
(10, 358.6951416015625)
(15, 457.42340087890625)
(20, 520.6955200195313)
(25, 617.223974609375)
(30, 632.4943725585938)
(35, 681.9065673828125)
(40, 664.5069458007813)
(45, 701.8468872070313)
(50, 676.2780395507813)
(55, 712.7393798828125)
(60, 715.4332397460937)
(65, 688.018310546875)
(70, 720.2436767578125)
(75, 691.362841796875)
(80, 723.8330322265625)
(85, 692.7197998046875)
(90, 724.9134033203125)
(95, 693.8072021484375)
(100, 725.4113647460938)
(105, 694.0016235351562)
(110, 725.73544921875)
(115, 725.7890014648438)
(120, 695.6674194335938)
(125, 727.1582275390625)
(130, 696.0098022460937)
(135, 728.4932983398437)
(140, 697.03720703125)
(145, 728.4037963867188)
(150, 696.0640869140625)
(155, 729.1033447265625)
(160, 698.2917724609375)
(165, 729.4648071289063)
(170, 730.0642700195312)
(175, 698.8900756835938)
(180, 730.8509887695312)
(185, 699.378369140625)
(190, 732.1717041015625)
(195, 700.5925415039062)
(200, 733.1903564453125)
(205, 701.5237060546875)
(210, 734.5348754882813)
(215, 701.4647583007812)
(220, 734.491796875)
(225, 734.2509765625)
(230, 702.2278564453125)
(235, 734.5645385742188)
(240, 701.8315185546875)
(245, 734.8602172851563)
(250, 701.941943359375)
(255, 734.5818725585938)
(260, 702.1435302734375)
(265, 735.3933227539062)
(270, 701.9223022460938)
(275, 735.121484375)
(280, 734.9289794921875)
(285, 702.2615478515625)
(290, 735.2198608398437)
(295, 702.2670654296875)
(300, 734.9538696289062)
(305, 702.1557373046875)
(310, 735.4765869140625)
(315, 702.564697265625)
(320, 735.325439453125)
(325, 702.8904907226563)
(330, 735.8010009765625)
(335, 735.010107421875)
(340, 702.0337036132812)
(345, 735.0100219726562)
(350, 702.3628051757812)
(355, 735.2968872070312)
(360, 702.9651245117187)
(365, 735.2583129882812)
(370, 702.4559692382812)
(375, 735.4529174804687)
(380, 701.9706909179688)
(385, 735.594970703125)
(390, 735.8296142578125)
(395, 704.1749145507813)
(400, 736.9765625)
(405, 704.0568237304688)
(410, 737.8125122070312)
(415, 703.9759643554687)
(420, 737.6126220703125)
(425, 704.2627319335937)
(430, 737.6975952148438)
(435, 704.4468627929688)
(440, 737.7005859375)
(445, 737.6372192382812)
(450, 704.7690063476563)
(455, 738.0073364257812)
(460, 704.6524658203125)
(465, 738.5806030273437)
(470, 705.5007690429687)
(475, 739.5592407226562)
(480, 706.2982299804687)
(485, 740.1347290039063)
(490, 706.616552734375)
(495, 740.4736206054688)
(500, 739.9894165039062)
(505, 706.7704833984375)
(510, 740.8437866210937)
(515, 706.9617919921875)
(520, 740.639892578125)
(525, 706.8210205078125)
(530, 740.6864501953125)
(535, 706.98125)
(540, 740.7341674804687)
(545, 706.755322265625)
(550, 740.7082397460938)
(555, 740.1323852539062)
(560, 706.9183837890625)
(565, 740.555078125)
(570, 707.793212890625)
(575, 740.5222412109375)
(580, 707.4413208007812)
(585, 740.9736572265625)
(590, 707.6275268554688)
(595, 740.7417114257812)
(600, 707.1311645507812)
(605, 740.8580200195313)
(610, 740.5994995117187)
(615, 707.251318359375)
(620, 740.79794921875)
(625, 708.2408203125)
(630, 741.1882446289062)
(635, 707.5920043945313)
(640, 741.4921264648438)
(645, 707.2723754882812)
(650, 740.495703125)
(655, 707.5315551757812)
(660, 741.0263427734375)
(665, 740.7616088867187)
(670, 706.7873291015625)
(675, 740.6506591796875)
(680, 706.9974365234375)
(685, 740.46484375)
(690, 707.1491333007813)
(695, 741.432861328125)
(700, 707.3784057617188)
(705, 741.3996704101562)
(710, 707.2589477539062)
(715, 741.2396728515625)
(720, 740.789892578125)
(725, 707.882080078125)
(730, 740.8282836914062)
(735, 707.2962036132812)
(740, 740.9087524414062)
(745, 707.5801513671875)
(750, 741.1970825195312)
(755, 707.2903198242187)
(760, 741.0925537109375)
(765, 707.3261474609375)
(770, 741.6078002929687)
(775, 741.2784545898437)
(780, 707.433837890625)
(785, 741.6880981445313)
(790, 707.7057861328125)
(795, 742.8776245117188)
(800, 708.9846801757812)
(805, 742.8083374023438)
(810, 709.2259033203125)
(815, 742.6934448242188)
(820, 708.3712890625)
(825, 743.4088012695313)
(830, 742.8439208984375)
(835, 709.7154052734375)
(840, 743.3454467773438)
(845, 709.4859008789062)
(850, 743.6708251953125)
(855, 709.6079833984375)
(860, 743.48837890625)
(865, 709.6326049804687)
(870, 743.9224853515625)
(875, 709.13701171875)
(880, 743.8319091796875)
(885, 743.4949340820312)
(890, 709.8897705078125)
(895, 743.5283569335937)
(900, 709.218603515625)
(905, 743.7069213867187)
(910, 709.7509887695312)
(915, 744.0324829101562)
(920, 709.2488891601563)
(925, 743.8937866210938)
(930, 709.3336791992188)
(935, 743.2996704101563)
(940, 743.6541748046875)
(945, 709.9713745117188)
(950, 743.5003662109375)
(955, 709.9972290039062)
(960, 743.2534301757812)
(965, 709.643701171875)
(970, 743.9976440429688)
(975, 709.9920654296875)
(980, 744.3006225585938)
(985, 710.2394653320313)
(990, 743.8328369140625)
(995, 743.8396850585938)
(1000, 709.492822265625)
(1050, 743.3419677734375)
(1100, 743.8095581054688)
(1150, 709.6896606445313)
(1200, 744.6229858398438)
(1250, 711.3830688476562)
(1300, 746.18447265625)
(1350, 711.87314453125)
(1400, 746.3787109375)
(1450, 711.6875244140625)
(1500, 746.3124145507812)
(1550, 712.3645874023438)
(1600, 746.5943603515625)
(1650, 746.3465454101563)
(1700, 712.0972900390625)
(1750, 746.4193969726563)
(1800, 712.5792846679688)
(1850, 746.5729248046875)
(1900, 711.9702026367188)
(1950, 747.3614013671875)
(2000, 716.0626220703125)
(2050, 750.9355102539063)
(2100, 716.157080078125)
(2150, 751.1699462890625)
(2200, 751.5377197265625)
(2250, 717.4172241210938)
(2300, 752.2524658203125)
(2350, 717.3071899414062)
(2400, 752.4055541992187)
(2450, 717.35458984375)
(2500, 752.42412109375)
(2550, 716.80087890625)
(2600, 752.5424072265625)
(2650, 716.9406982421875)
(2700, 752.5848266601563)
(2750, 752.761474609375)
(2800, 717.286279296875)
(2850, 752.4026489257812)
(2900, 717.0424072265625)
(2950, 752.8151000976562)
(3000, 717.1763671875)
(3050, 752.6715698242188)
(3100, 717.2716186523437)
(3150, 752.549267578125)
(3200, 718.3021728515625)
(3250, 752.5412841796875)
(3300, 752.7043701171875)
(3350, 717.4039306640625)
(3400, 752.6503540039063)
(3450, 717.3869995117187)
(3500, 752.8370239257813)
(3550, 717.1532836914063)
(3600, 752.8839111328125)
(3650, 717.478466796875)
(3700, 752.68037109375)
(3750, 718.24384765625)
(3800, 752.4435546875)
(3850, 752.8634643554688)
(3900, 716.9123779296875)
(3950, 753.011767578125)
(4000, 717.6121337890625)
(4050, 752.6277587890625)
(4100, 717.5720703125)
(4150, 752.4090942382812)
(4200, 717.6397094726562)
(4250, 752.9228149414063)
(4300, 717.2374755859375)
(4350, 752.7433227539062)
(4400, 752.9666381835938)
(4450, 717.5146118164063)
(4500, 752.7418334960937)
(4550, 716.9380859375)
(4600, 752.5098388671875)
(4650, 717.7525268554688)
(4700, 752.6539916992188)
(4750, 717.6390869140625)
(4800, 752.9986938476562)
(4850, 717.0028564453125)
(4900, 753.1276611328125)
(4950, 752.772998046875)
(5000, 717.4877563476563)
(5050, 752.5292846679688)
(5100, 717.1759643554688)
(5150, 753.0381958007813)
(5200, 717.1353393554688)
(5250, 752.7441284179688)
(5300, 718.1521850585938)
(5350, 752.8109375)
(5400, 717.7621826171875)
(5450, 752.6704956054688)
}; \addlegendentry{$R^c(Z, \epsilon | \Pi^{\mathbf g})$}




% \addplot[smooth,mark=.,black]
%   coordinates{
% (0, 25.97018005371094)
% (10, 31.69209915161133)
% (20, 41.609307861328126)
% (30, 56.84523681640625)
% (40, 55.81208587646485)
% (50, 62.23168395996093)
% (60, 57.77470497131348)
% (70, 63.53719421386719)
% (80, 58.50175987243652)
% (90, 64.04485168457032)
% (100, 58.74122695922851)
% (200, 65.34462158203125)
% (300, 60.85074821472168)
% (400, 67.3432763671875)
% (500, 62.20198348999023)
% (600, 68.34957763671875)
% (700, 62.983058395385754)
% (800, 69.23795471191407)
% (900, 63.94747634887695)
% (1000, 70.4576739501953)
% (1100, 70.62160827636718)
% (1200, 64.63426254272461)
% (1300, 70.89592834472657)
% (1400, 65.08493797302246)
% (1500, 71.15951232910157)
% (1600, 65.12825607299806)
% (1700, 71.43622131347655)
% (1800, 65.41100914001466)
% (1900, 71.37955627441406)
% (2000, 65.40688987731934)
% (2100, 71.49537597656251)
% (2200, 71.69785888671875)
% (2300, 65.64357711791993)
% (2400, 71.70017150878907)
% (2500, 65.6225015258789)
% (2600, 71.72305786132812)
% (2700, 65.63828407287596)
% (2800, 71.72960327148438)
% (2900, 65.65990936279296)
% (3000, 72.18548034667968)
% (3100, 66.35070175170898)
% (3200, 72.71103271484375)
% (3300, 73.03926208496094)
% (3400, 66.76419097900391)
% (3500, 73.01437927246094)
% (3600, 66.78001106262208)
% (3700, 73.02456359863281)
% (3800, 66.8078913116455)
% (3900, 73.02415283203126)
% (4000, 66.8274520111084)
% (4100, 73.0152410888672)
% (4200, 66.99184432983398)
% (4300, 73.26025329589842)
% (4400, 73.3206787109375)
% (4500, 67.14951065063477)
% (4600, 73.40783386230468)
% (4700, 67.1717046356201)
% (4800, 73.41068237304687)
% (4900, 67.16196517944336)
% (5000, 73.39753784179688)
% (5100, 67.1662825012207)
% (5200, 73.40470642089844)
% (5300, 67.18939613342285)
% (5400, 73.39209411621094)
% (5500, 73.4294482421875)
% (5600, 67.14915718078613)
% (5700, 73.39294677734377)
% (5800, 67.17094696044921)
% (5900, 73.41839904785158)
% (6000, 67.17747009277343)
% (6100, 73.39475585937501)
% (6200, 67.16363731384277)
% (6300, 73.40475219726562)
% (6400, 67.16390670776367)
% (6500, 73.41467773437499)
% (6600, 73.41974426269532)
% (6700, 67.13950302124024)
% (6800, 73.40822326660155)
% (6900, 67.15818817138673)
% (7000, 73.41918090820312)
% (7100, 67.17690856933595)
% (7200, 73.40870971679688)
% (7300, 67.1597737121582)
% (7400, 73.42190002441407)
% (7500, 67.18054443359375)
% (7600, 73.39710266113282)
% (7700, 73.4145880126953)
% (7800, 67.3376114654541)
% (7900, 73.62291809082032)
% (8000, 67.35848716735842)
% (8100, 73.63883911132811)
% (8200, 67.37872604370116)
% (8300, 73.62596679687499)
% (8400, 67.40583450317382)
% (8500, 73.65536560058594)
% (8600, 67.41312606811523)
% (8700, 73.68590148925782)
% (8800, 73.67150268554687)
% (8900, 67.40370147705077)
% (9000, 73.65118225097658)
% (9100, 67.4027958679199)
% (9200, 73.66378234863281)
% (9300, 67.41987655639647)
% (9400, 73.67923767089843)
% (9500, 67.42686645507813)
% (9600, 73.66044250488281)
% (9700, 67.39677947998047)
% (9800, 73.6610284423828)
% (9900, 73.66919006347656)
% (10000, 67.40303512573243)
% (10100, 73.67663513183592)
% (10200, 67.4409231567383)
% (10300, 73.67126342773437)
% (10400, 67.40502250671388)
% (10500, 73.66979919433592)
% (10600, 67.39704177856446)
% (10700, 73.65581115722657)
% (10800, 67.42464889526367)
% (10900, 73.66722534179686)
% }; 

% \addplot[scatter,only marks, mark=o, black]
%   coordinates{
%   (0, 25.97018005371094)
% (10, 31.69209915161133)
% (20, 41.609307861328126)
% (30, 56.84523681640625)
% (40, 55.81208587646485)
% (50, 62.23168395996093)
% (60, 57.77470497131348)
% (70, 63.53719421386719)
% (80, 58.50175987243652)
% (90, 64.04485168457032)
% (1000, 70.4576739501953)
% (2000, 65.40688987731934)
% (3000, 72.18548034667968)
% (4000, 66.8274520111084)
% (5000, 73.39753784179688)
% (6000, 67.17747009277343)
% (7000, 73.41918090820312)
% (8000, 67.35848716735842)
% (9000, 73.65118225097658)
% (10000, 67.40303512573243)
% }; 


\end{axis}
\end{tikzpicture}

==> figures/loss-evolution-unconst-R_z_pi.tex <==
\begin{tikzpicture}
% \pgfplotsset{
%     scale only axis,
%     % scaled x ticks=base 10:3,
    
% }

\begin{axis}[
% title={\Large \textsc{Dial}},
%   axis y line*=left,
  ymin=250, ymax=1000,
  xmin=10, xmax=5500,
  xtick={1, 10, 100, 1000, 10000},
  xmode=log,
  xlabel={\large Iterations},
  ylabel={\large $R(Z, \epsilon| \Pi^g)$},
    scatter/classes={%
        a={mark=o,draw=black}}],
]

\addplot[smooth,mark=.,black]
  coordinates{
(0, 298.52537841796874)
(10, 408.05927124023435)
(20, 568.9597473144531)
(30, 657.2004699707031)
(40, 683.1769165039062)
(50, 694.5087097167968)
(60, 701.7257751464844)
(70, 705.8032592773437)
(80, 708.276416015625)
(90, 709.360302734375)
(100, 709.706494140625)
(110, 725.7622253417969)
(120, 711.4128234863281)
(130, 712.2515502929688)
(140, 712.7205017089843)
(150, 712.5837158203125)
(160, 713.8782897949219)
(170, 714.4771728515625)
(180, 715.1146789550781)
(190, 716.3821228027343)
(200, 717.35703125)
(210, 717.9998168945312)
(220, 734.37138671875)
(230, 718.3961975097657)
(240, 718.3458679199218)
(250, 718.2619079589844)
(260, 718.7684265136719)
(270, 718.5218933105468)
(280, 718.595263671875)
(290, 718.7434631347656)
(300, 718.5548034667969)
(310, 719.0206420898437)
(320, 719.1079650878906)
(330, 735.4055541992187)
(340, 718.5218627929687)
(350, 718.8298461914062)
(360, 719.11171875)
(370, 718.954443359375)
(380, 718.7828308105469)
(390, 720.0022644042969)
(400, 720.5166931152344)
(410, 720.89423828125)
(420, 720.9376770019531)
(430, 721.0722290039063)
(440, 737.6689025878907)
(450, 721.3881713867188)
(460, 721.6165344238282)
(470, 722.5300048828125)
(480, 723.2164794921875)
(490, 723.5450866699218)
(500, 723.3799499511719)
(510, 723.9027893066407)
(520, 723.7304565429688)
(530, 723.8338500976563)
(540, 723.7447448730469)
(550, 740.4203125)
(560, 723.7367309570312)
(570, 724.1577270507812)
(580, 724.2074890136719)
(590, 724.184619140625)
(600, 723.9945922851563)
(610, 723.9254089355469)
(620, 724.519384765625)
(630, 724.3901245117188)
(640, 724.3822509765625)
(650, 724.0136291503907)
(660, 740.8939758300781)
(670, 723.718994140625)
(680, 723.7311401367188)
(690, 724.2909973144531)
(700, 724.3890380859375)
(710, 724.2493103027343)
(720, 724.335986328125)
(730, 724.0622436523438)
(740, 724.2444519042969)
(750, 724.243701171875)
(760, 724.2093505859375)
(770, 741.4431274414062)
(780, 724.5609680175781)
(790, 725.2917053222657)
(800, 725.8965087890625)
(810, 725.9596740722657)
(820, 725.8900451660156)
(830, 726.2796630859375)
(840, 726.415673828125)
(850, 726.639404296875)
(860, 726.5604919433594)
(870, 726.5297485351563)
(880, 743.6634216308594)
(890, 726.7090637207032)
(900, 726.4627624511719)
(910, 726.8917358398437)
(920, 726.571337890625)
(930, 726.3166748046875)
(940, 726.8127746582031)
(950, 726.7487976074219)
(960, 726.4485656738282)
(970, 726.9948547363281)
(980, 727.2700439453125)
(990, 743.8362609863282)
(1000, 726.5724060058594)
(1010, 726.6197082519532)
(1020, 726.8010986328125)
(1030, 726.4401916503906)
(1040, 726.6711242675781)
(1050, 726.5064086914062)
(1060, 726.693798828125)
(1070, 726.9911682128907)
(1080, 726.5345336914063)
(1090, 726.8333312988282)
(1100, 743.6411926269532)
(1110, 726.6870422363281)
(1120, 727.3831176757812)
(1130, 727.0064147949219)
(1140, 726.9474609375)
(1150, 726.831884765625)
(1160, 726.4849670410156)
(1170, 726.3918151855469)
(1180, 726.6179077148438)
(1190, 727.0540283203125)
(1200, 727.7017578125)
(1210, 745.3918212890625)
(1220, 728.3038940429688)
(1230, 728.8585021972656)
(1240, 728.5867004394531)
(1250, 728.8082336425781)
(1260, 728.4789916992188)
(1270, 728.6465515136719)
(1280, 728.7229858398438)
(1290, 729.065234375)
(1300, 728.7908996582031)
(1310, 728.8192993164063)
(1320, 746.1081115722657)
(1330, 728.7107055664062)
(1340, 729.1389526367187)
(1350, 728.8486694335937)
(1360, 728.9112487792969)
(1370, 729.2157592773438)
(1380, 729.0093078613281)
(1390, 728.8772094726562)
(1400, 729.3092895507813)
(1410, 729.0836486816406)
(1420, 728.9049682617188)
(1430, 746.1921569824219)
(1440, 729.2555725097657)
(1450, 728.8804809570313)
(1460, 729.1069458007812)
(1470, 729.26396484375)
(1480, 729.31044921875)
(1490, 729.2574523925781)
(1500, 729.0531982421875)
(1510, 728.9897766113281)
(1520, 729.28076171875)
(1530, 729.3589416503906)
(1540, 746.4697143554688)
(1550, 729.4642456054687)
(1560, 729.1475524902344)
(1570, 729.5058898925781)
(1580, 729.5404052734375)
(1590, 729.5253479003907)
(1600, 729.5679748535156)
(1610, 729.193310546875)
(1620, 729.2998413085937)
(1630, 729.2171630859375)
(1640, 729.1837951660157)
(1650, 746.3220520019531)
(1660, 729.313427734375)
(1670, 729.4501831054688)
(1680, 729.3461975097656)
(1690, 729.4075317382812)
(1700, 729.3871643066407)
(1710, 729.4020874023438)
(1720, 729.3604248046875)
(1730, 729.4013488769531)
(1740, 729.2597534179688)
(1750, 729.5631530761718)
(1760, 746.3787963867187)
(1770, 729.2452697753906)
(1780, 729.4297241210937)
(1790, 729.0313659667969)
(1800, 729.8153686523438)
(1810, 729.5731201171875)
(1820, 729.735546875)
(1830, 729.4586730957031)
(1840, 729.5907043457031)
(1850, 729.4056335449219)
(1860, 729.5157531738281)
(1870, 746.8267639160156)
(1880, 729.402880859375)
(1890, 729.5788635253906)
(1900, 729.5219360351563)
(1910, 729.644677734375)
(1920, 729.3855285644531)
(1930, 729.2562866210938)
(1940, 729.5845397949219)
(1950, 730.2178649902344)
(1960, 731.3652221679688)
(1970, 732.522509765625)
(1980, 750.6830444335938)
(1990, 733.1689453125)
(2000, 733.4230102539062)
(2010, 733.4738159179688)
(2020, 733.2983276367188)
(2030, 733.1897094726562)
(2040, 733.4790832519532)
(2050, 733.3066162109375)
(2060, 733.6827026367188)
(2070, 733.7578308105469)
(2080, 733.4786193847656)
(2090, 751.280810546875)
(2100, 733.6960754394531)
(2110, 733.74658203125)
(2120, 733.5226928710938)
(2130, 733.3800476074218)
(2140, 733.1756469726563)
(2150, 733.5084167480469)
(2160, 733.6438049316406)
(2170, 733.5568359375)
(2180, 733.3693542480469)
(2190, 733.7676818847656)
(2200, 751.6544555664062)
(2210, 735.1452941894531)
(2220, 734.468798828125)
(2230, 734.6708374023438)
(2240, 734.7814697265625)
(2250, 734.8748168945312)
(2260, 734.8076171875)
(2270, 734.8527587890625)
(2280, 734.8860229492187)
(2290, 734.5431762695313)
(2300, 734.6619140625)
(2310, 752.4991333007813)
(2320, 734.7087768554687)
(2330, 734.858740234375)
(2340, 734.7888061523438)
(2350, 734.9088562011718)
(2360, 734.7889343261719)
(2370, 734.5458557128907)
(2380, 734.7381103515625)
(2390, 735.1140747070312)
(2400, 734.7829528808594)
(2410, 734.5811584472656)
(2420, 752.5120361328125)
(2430, 734.8207397460938)
(2440, 734.77333984375)
(2450, 734.8886108398438)
(2460, 734.7542541503906)
(2470, 734.7703063964843)
(2480, 735.122607421875)
(2490, 734.8642395019531)
(2500, 734.8107543945313)
(2510, 734.7104431152344)
(2520, 734.8925659179688)
(2530, 752.502587890625)
(2540, 734.8805603027344)
(2550, 734.8023010253906)
(2560, 734.7044677734375)
(2570, 734.7461181640625)
(2580, 734.9519409179687)
(2590, 734.7367065429687)
(2600, 734.7884399414063)
(2610, 734.8359924316406)
(2620, 734.8903747558594)
(2630, 734.8485900878907)
(2640, 752.6194274902343)
(2650, 734.83037109375)
(2660, 734.9311218261719)
(2670, 734.9327270507813)
(2680, 734.6984130859375)
(2690, 734.6081726074219)
(2700, 734.7529418945312)
(2710, 734.5516723632812)
(2720, 734.8258850097657)
(2730, 734.9390991210937)
(2740, 734.5271057128906)
(2750, 752.548046875)
(2760, 734.8765930175781)
(2770, 735.0311584472656)
(2780, 735.7151245117187)
(2790, 735.0801574707032)
(2800, 734.968115234375)
(2810, 735.0111572265625)
(2820, 735.0135009765625)
(2830, 734.8772094726562)
(2840, 734.7814697265625)
(2850, 734.8316467285156)
(2860, 752.5060241699218)
(2870, 734.9089599609375)
(2880, 735.0564331054687)
(2890, 734.9983581542969)
(2900, 734.8333618164063)
(2910, 734.9466918945312)
(2920, 734.9788269042969)
(2930, 735.025927734375)
(2940, 734.7745361328125)
(2950, 735.1117492675781)
(2960, 734.7735473632813)
(2970, 752.3802001953125)
(2980, 734.8915771484375)
(2990, 734.8036926269531)
(3000, 734.7990051269531)
(3010, 735.3229370117188)
(3020, 734.8916259765625)
(3030, 734.9231872558594)
(3040, 734.8644653320313)
(3050, 735.3874877929687)
(3060, 734.7836608886719)
(3070, 734.6588195800781)
(3080, 752.4821899414062)
(3090, 734.8280090332031)
(3100, 735.0179992675781)
(3110, 734.8466613769531)
(3120, 734.8026916503907)
(3130, 734.9153930664063)
(3140, 734.7812744140625)
(3150, 735.0192016601562)
(3160, 734.9313415527344)
(3170, 734.7954040527344)
(3180, 734.8633178710937)
(3190, 752.778564453125)
(3200, 735.399169921875)
(3210, 734.9670227050781)
(3220, 734.9594177246094)
(3230, 734.9111206054688)
(3240, 734.5626098632813)
(3250, 734.9849487304688)
(3260, 735.1685852050781)
(3270, 735.1274597167969)
(3280, 734.8155883789062)
(3290, 734.7422912597656)
(3300, 752.55791015625)
(3310, 734.97470703125)
(3320, 735.5424926757812)
(3330, 734.9080932617187)
(3340, 734.8961608886718)
(3350, 735.1003845214843)
(3360, 734.9098083496094)
(3370, 734.8980712890625)
(3380, 734.7914184570312)
(3390, 735.314404296875)
(3400, 734.8773010253906)
(3410, 752.5785766601563)
(3420, 734.7455200195312)
(3430, 735.0530639648438)
(3440, 735.2107543945312)
(3450, 735.2435668945312)
(3460, 735.1293518066407)
(3470, 734.89736328125)
(3480, 735.0378479003906)
(3490, 735.3315612792969)
(3500, 735.3233276367188)
(3510, 735.118212890625)
(3520, 752.52236328125)
(3530, 734.8765014648437)
(3540, 735.0486999511719)
(3550, 734.8411437988282)
(3560, 735.1825927734375)
(3570, 734.9235595703125)
(3580, 734.9641723632812)
(3590, 734.7915771484375)
(3600, 734.7652954101562)
(3610, 735.0435852050781)
(3620, 734.9867614746094)
(3630, 752.9343872070312)
(3640, 735.0021545410157)
(3650, 735.1298217773438)
(3660, 734.9642272949219)
(3670, 735.1015502929688)
(3680, 734.7447998046875)
(3690, 734.8050598144531)
(3700, 735.3264892578125)
(3710, 735.0189636230468)
(3720, 735.4207214355469)
(3730, 735.1865112304688)
(3740, 752.7015991210938)
(3750, 735.4727661132813)
(3760, 735.13583984375)
(3770, 735.1572814941406)
(3780, 734.9368408203125)
(3790, 735.1093994140625)
(3800, 734.8752624511719)
(3810, 735.17958984375)
(3820, 734.975927734375)
(3830, 734.8143310546875)
(3840, 735.1192016601562)
(3850, 752.7229553222656)
(3860, 735.1009582519531)
(3870, 734.9617736816406)
(3880, 734.6734130859375)
(3890, 734.9488952636718)
(3900, 735.0057739257812)
(3910, 735.0890930175781)
(3920, 734.9406066894531)
(3930, 734.8322082519531)
(3940, 734.8982666015625)
(3950, 735.4050170898438)
(3960, 752.7065490722656)
(3970, 734.8832580566407)
(3980, 734.9608581542968)
(3990, 734.7989196777344)
(4000, 735.2115844726562)
(4010, 735.0921081542969)
(4020, 735.1490234375)
(4030, 735.16142578125)
(4040, 734.8824035644532)
(4050, 735.0359924316406)
(4060, 735.2343994140625)
(4070, 752.6490966796875)
(4080, 734.9093933105469)
(4090, 735.0942687988281)
(4100, 735.1936401367187)
(4110, 735.376708984375)
(4120, 734.8525390625)
(4130, 735.6331237792969)
(4140, 735.3167602539063)
(4150, 735.1404296875)
(4160, 735.1299743652344)
(4170, 734.8117065429688)
(4180, 752.561279296875)
(4190, 735.16181640625)
(4200, 735.0198974609375)
(4210, 735.0842529296875)
(4220, 735.0754028320313)
(4230, 734.9286926269531)
(4240, 734.8465087890625)
(4250, 735.2058898925782)
(4260, 734.89951171875)
(4270, 734.7015319824219)
(4280, 735.018212890625)
(4290, 752.5625183105469)
(4300, 735.0592468261718)
(4310, 734.8792785644531)
(4320, 735.1569641113281)
(4330, 734.9745239257812)
(4340, 735.1132507324219)
(4350, 734.939697265625)
(4360, 735.3664855957031)
(4370, 735.0084228515625)
(4380, 734.8490539550781)
(4390, 735.2252014160156)
(4400, 752.8732360839844)
(4410, 735.3875671386719)
(4420, 735.0579406738282)
(4430, 735.1584350585938)
(4440, 734.9741882324219)
(4450, 735.1735107421875)
(4460, 735.1570373535156)
(4470, 734.9934997558594)
(4480, 734.9391906738281)
(4490, 735.3267150878906)
(4500, 735.1651428222656)
(4510, 752.9053649902344)
(4520, 735.2733215332031)
(4530, 735.0903991699219)
(4540, 735.1037353515625)
(4550, 734.7852844238281)
(4560, 735.1773071289062)
(4570, 735.1650451660156)
(4580, 735.2374145507813)
(4590, 735.0573974609375)
(4600, 735.0748229980469)
(4610, 735.1148620605469)
(4620, 752.7016967773437)
(4630, 734.9432556152344)
(4640, 734.9628051757812)
(4650, 735.3172546386719)
(4660, 735.2390747070312)
(4670, 735.0220947265625)
(4680, 734.9650634765625)
(4690, 734.9216369628906)
(4700, 735.1512023925782)
(4710, 735.0772155761719)
(4720, 734.9139099121094)
(4730, 752.6898254394531)
(4740, 735.2874450683594)
(4750, 735.1409057617187)
(4760, 735.2056762695313)
(4770, 735.0812683105469)
(4780, 734.9471313476563)
(4790, 735.0435913085937)
(4800, 735.3353637695312)
(4810, 735.0736145019531)
(4820, 734.9998779296875)
(4830, 735.1562866210937)
(4840, 752.7051635742188)
(4850, 734.9226745605469)
(4860, 734.94296875)
(4870, 735.1532897949219)
(4880, 735.1790771484375)
(4890, 735.121484375)
(4900, 735.1918029785156)
(4910, 735.0583618164062)
(4920, 735.1732482910156)
(4930, 735.3258911132813)
(4940, 734.9040649414062)
(4950, 752.7114074707031)
(4960, 735.1971557617187)
(4970, 735.0853759765625)
(4980, 735.0411560058594)
(4990, 735.0822509765625)
(5000, 735.2605285644531)
(5010, 734.9945617675781)
(5020, 735.046240234375)
(5030, 735.0375366210938)
(5040, 735.2999084472656)
(5050, 735.1176635742188)
(5060, 752.9445739746094)
(5070, 735.0203918457031)
(5080, 735.4169189453125)
(5090, 735.0862854003906)
(5100, 735.06005859375)
(5110, 735.268994140625)
(5120, 735.1031127929688)
(5130, 735.360693359375)
(5140, 735.2551513671875)
(5150, 735.192919921875)
(5160, 735.1498107910156)
(5170, 752.7726013183594)
(5180, 735.1454467773438)
(5190, 735.1021423339844)
(5200, 735.0479858398437)
(5210, 734.97509765625)
(5220, 735.1442138671875)
(5230, 735.1920776367188)
(5240, 735.1334411621094)
(5250, 735.1484436035156)
(5260, 734.8475769042968)
(5270, 735.3329528808594)
(5280, 752.815966796875)
(5290, 735.0889526367188)
(5300, 735.5367370605469)
(5310, 734.9835083007813)
(5320, 734.8822509765625)
(5330, 735.0524841308594)
(5340, 735.044580078125)
(5350, 735.1503295898438)
(5360, 735.2188049316406)
(5370, 735.19345703125)
(5380, 735.1196411132812)
(5390, 752.8177734375)
(5400, 735.3399841308594)
(5410, 735.3099365234375)
(5420, 735.2410217285156)
(5430, 735.1464294433594)
(5440, 735.24326171875)
(5450, 734.953759765625)
(5460, 735.0835754394532)
(5470, 734.8586669921875)
(5480, 735.1855407714844)
(5490, 734.8884033203125)
}; 

% \addplot[scatter,only marks, mark=o, black]
%   coordinates{
%   (0, 0)
% }; 

% \addplot[smooth,mark=.,black]
%   coordinates{
% (0, 17.002200317382812)
% (10, 2.5251108169555665)
% (20, 1.2601482391357421)
% (30, 0.9863201141357422)
% (40, 0.7738286972045898)
% (50, 0.6184309005737305)
% (60, 0.6980560302734375)
% (70, 0.5958627700805664)
% (80, 0.4206699371337891)
% (90, 0.34243431091308596)
% (100, 0.3803455352783203)
% (200, 0.4457719802856445)
% (300, 0.2715452194213867)
% (400, 0.26791973114013673)
% (500, 0.23023300170898436)
% (600, 0.21580352783203124)
% (700, 0.21620140075683594)
% (800, 0.2480073928833008)
% (900, 0.24981002807617186)
% (1000, 0.2571592330932617)
% (1100, 0.21275672912597657)
% (1200, 0.19234886169433593)
% (1300, 0.19608573913574218)
% (1400, 0.18974437713623046)
% (1500, 0.23242568969726562)
% (1600, 0.19770355224609376)
% (1700, 0.19572696685791016)
% (1800, 0.16826992034912108)
% (1900, 0.1450735092163086)
% (2000, 0.1750558853149414)
% (2100, 0.19398860931396483)
% (2200, 0.16656951904296874)
% (2300, 0.1499462127685547)
% (2400, 0.1864086151123047)
% (2500, 0.15426292419433593)
% (2600, 0.18814315795898437)
% (2700, 0.18805084228515626)
% (2800, 0.18332901000976562)
% (2900, 0.13358230590820314)
% (3000, 0.12090740203857422)
% (3100, 0.1339792251586914)
% (3200, 0.13773651123046876)
% (3300, 0.18338069915771485)
% (3400, 0.14316844940185547)
% (3500, 0.13050460815429688)
% (3600, 0.09761962890625)
% (3700, 0.10587291717529297)
% (3800, 0.14078121185302733)
% (3900, 0.18358993530273438)
% (4000, 0.1574399948120117)
% (4100, 0.14974308013916016)
% (4200, 0.14027271270751954)
% (4300, 0.11742839813232422)
% (4400, 0.14215431213378907)
% (4500, 0.12311477661132812)
% (4600, 0.1205606460571289)
% (4700, 0.13316879272460938)
% (4800, 0.1292041778564453)
% (4900, 0.15974082946777343)
% (5000, 0.12657470703125)
% (5100, 0.11432571411132812)
% (5200, 0.18892593383789064)
% (5300, 0.12899379730224608)
% (5400, 0.12520103454589843)
% (5500, 0.1799398422241211)
% (5600, 0.13362903594970704)
% (5700, 0.09490089416503907)
% (5800, 0.1254434585571289)
% (5900, 0.10101394653320313)
% (6000, 0.17670421600341796)
% (6100, 0.12724075317382813)
% (6200, 0.08591670989990234)
% (6300, 0.14620475769042968)
% (6400, 0.12715320587158202)
% (6500, 0.11908226013183594)
% (6600, 0.11074256896972656)
% (6700, 0.12717247009277344)
% (6800, 0.12984676361083985)
% (6900, 0.1264944076538086)
% (7000, 0.1410907745361328)
% (7100, 0.16760692596435547)
% (7200, 0.11871089935302734)
% (7300, 0.1066436767578125)
% (7400, 0.16748924255371095)
% (7500, 0.09831161499023437)
% (7600, 0.08317680358886718)
% (7700, 0.11885280609130859)
% (7800, 0.13752613067626954)
% (7900, 0.10249652862548828)
% (8000, 0.09495506286621094)
% (8100, 0.10213184356689453)
% (8200, 0.08195533752441406)
% (8300, 0.07117729187011719)
% (8400, 0.11761150360107422)
% (8500, 0.11217842102050782)
% (8600, 0.11212654113769531)
% (8700, 0.0899282455444336)
% (8800, 0.13319625854492187)
% (8900, 0.0943267822265625)
% (9000, 0.08484477996826172)
% (9100, 0.14830417633056642)
% (9200, 0.11163825988769531)
% (9300, 0.1472332000732422)
% (9400, 0.09674358367919922)
% (9500, 0.1005819320678711)
% (9600, 0.09497947692871093)
% (9700, 0.09617767333984376)
% (9800, 0.14177513122558594)
% (9900, 0.11034126281738281)
% (10000, 0.08579540252685547)
% (10100, 0.06745662689208984)
% (10200, 0.12424163818359375)
% (10300, 0.10156307220458985)
% (10400, 0.07110519409179687)
% (10500, 0.13009490966796874)
% (10600, 0.09804058074951172)
% (10700, 0.06488094329833985)
% (10800, 0.07283687591552734)
% (10900, 0.08129348754882812)
% (11000, 0.08258132934570313)
% (11100, 0.05644073486328125)
% (11200, 0.09687290191650391)
% (11300, 0.10894317626953125)
% (11400, 0.08488616943359376)
% (11500, 0.07011337280273437)
% (11600, 0.10959224700927735)
% (11700, 0.12140216827392578)
% (11800, 0.13405208587646483)
% (11900, 0.11675453186035156)
% (12000, 0.1091226577758789)
% (12100, 0.09534854888916015)
% (12200, 0.09332103729248047)
% (12300, 0.13375701904296874)
% (12400, 0.1456605911254883)
% (12500, 0.12445220947265626)
% (12600, 0.086944580078125)
% (12700, 0.0969808578491211)
% (12800, 0.0912851333618164)
% (12900, 0.09594268798828125)
% (13000, 0.11944770812988281)
% (13100, 0.1323232650756836)
% (13200, 0.1259153366088867)
% (13300, 0.14524173736572266)
% (13400, 0.10700454711914062)
% (13500, 0.07947311401367188)
% (13600, 0.09116382598876953)
% (13700, 0.08683300018310547)
% (13800, 0.1353616714477539)
% (13900, 0.06901607513427735)
% (14000, 0.07158088684082031)
% (14100, 0.05507678985595703)
% (14200, 0.05219764709472656)
% (14300, 0.13854312896728516)
% (14400, 0.11328582763671875)
% (14500, 0.148291015625)
% (14600, 0.047461318969726565)
% (14700, 0.08917522430419922)
% (14800, 0.061602783203125)
% (14900, 0.05406169891357422)
% (15000, 0.08961849212646485)
% (15100, 0.06643695831298828)
% (15200, 0.06727237701416015)
% (15300, 0.10149402618408203)
% (15400, 0.06387844085693359)
% (15500, 0.06626014709472657)
% (15600, 0.0980306625366211)
% (15700, 0.08870792388916016)
% (15800, 0.09027786254882812)
% (15900, 0.1042083740234375)
% (16000, 0.09489364624023437)
% (16100, 0.12321453094482422)
% (16200, 0.08316192626953126)
% }; 

% \addplot[scatter,only marks, mark=o, black]
%   coordinates{
% (0, 17.002200317382812)
% (10, 2.5251108169555665)
% (20, 1.2601482391357421)
% (30, 0.9863201141357422)
% (40, 0.7738286972045898)
% (50, 0.6184309005737305)
% (60, 0.6980560302734375)
% (70, 0.5958627700805664)
% (80, 0.4206699371337891)
% (90, 0.34243431091308596)
% (100, 0.3803455352783203)
% (300, 0.2715452194213867)
% (490, 0.20953426361083985)
% (500, 0.23023300170898436)
% (990, 0.17275333404541016)
% (10000, 0.08579540252685547)
% }; 


\end{axis}
\end{tikzpicture}
